Higher-order approximation for uncertainty quantification in time series analysis

For time series with high temporal correlation, the empirical process converges rather slowly to its limiting distribution. Many statistics in change-point analysis, goodness-of-fit testing and uncertainty quantification admit a representation as functionals of the empirical process and therefore inherit its slow convergence. As a result, inference based on the asymptotic distribution of those quantities is significantly affected by relatively small sample sizes. We assess the quality of higher-order approximations of the empirical process by deriving the asymptotic distribution of the corresponding error terms. Based on the limiting distribution of the higher-order terms, we propose a novel approach to calculate confidence intervals for statistical quantities such as the median. In a simulation study, we compare coverage rates and lengths of these confidence intervals with those based on the asymptotic distribution of the empirical process and highlight some benefits of higher-order approximations of the empirical process.

==> plots/empdistr_histograms.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-08 11:11:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.62,191.36) rectangle (305.14,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170.12,200.30) {$m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (184.78,196.86) rectangle (199.24,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{146,129,188}
\definecolor{fillColor}{RGB}{146,129,188}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (185.50,197.57) rectangle (198.53,210.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (223.43,196.86) rectangle (237.89,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (224.15,197.57) rectangle (237.18,210.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (262.09,196.86) rectangle (276.54,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{75,156,211}
\definecolor{fillColor}{RGB}{75,156,211}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (262.80,197.57) rectangle (275.83,210.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.74,201.05) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.39,201.05) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.04,201.05) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,191.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,191.36);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 31.25) rectangle (229.38,168.39);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.45, 31.25) rectangle (229.38,168.39);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 49.81) --
	(229.38, 49.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 74.46) --
	(229.38, 74.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 99.12) --
	(229.38, 99.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,123.77) --
	(229.38,123.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,148.42) --
	(229.38,148.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.49, 31.25) --
	( 63.49,168.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.14, 31.25) --
	(107.14,168.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.78, 31.25) --
	(150.78,168.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.42, 31.25) --
	(194.42,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 37.49) --
	(229.38, 37.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 62.14) --
	(229.38, 62.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 86.79) --
	(229.38, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,111.44) --
	(229.38,111.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,136.09) --
	(229.38,136.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,160.75) --
	(229.38,160.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 31.25) --
	( 41.67,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.32, 31.25) --
	( 85.32,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.96, 31.25) --
	(128.96,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.60, 31.25) --
	(172.60,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.25, 31.25) --
	(216.25,168.39);
\definecolor{drawColor}{RGB}{146,129,188}
\definecolor{fillColor}{RGB}{146,129,188}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 43.31, 37.49) rectangle ( 49.21, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 49.21, 37.49) rectangle ( 55.12, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 55.12, 37.49) rectangle ( 61.03, 37.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 61.03, 37.49) rectangle ( 66.94, 39.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 66.94, 37.49) rectangle ( 72.84, 40.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 72.84, 37.49) rectangle ( 78.75, 40.86);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 78.75, 37.49) rectangle ( 84.66, 50.51);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 84.66, 37.49) rectangle ( 90.56, 47.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 90.56, 37.49) rectangle ( 96.47, 71.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 96.47, 37.49) rectangle (102.38, 61.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (102.38, 37.49) rectangle (108.28,104.88);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (108.28, 37.49) rectangle (114.19,134.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (114.19, 37.49) rectangle (120.10, 88.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (120.10, 37.49) rectangle (126.01,154.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (126.01, 37.49) rectangle (131.91, 98.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (131.91, 37.49) rectangle (137.82,159.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (137.82, 37.49) rectangle (143.73, 90.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (143.73, 37.49) rectangle (149.63,131.56);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (149.63, 37.49) rectangle (155.54,108.79);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (155.54, 37.49) rectangle (161.45, 61.98);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (161.45, 37.49) rectangle (167.35, 69.54);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (167.35, 37.49) rectangle (173.26, 48.23);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (173.26, 37.49) rectangle (179.17, 48.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (179.17, 37.49) rectangle (185.08, 40.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (185.08, 37.49) rectangle (190.98, 41.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (190.98, 37.49) rectangle (196.89, 39.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (196.89, 37.49) rectangle (202.80, 37.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (202.80, 37.49) rectangle (208.70, 37.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (208.70, 37.49) rectangle (214.61, 37.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (214.61, 37.49) rectangle (220.52, 37.49);
\definecolor{drawColor}{RGB}{75,156,211}
\definecolor{fillColor}{RGB}{75,156,211}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 43.31, 37.49) rectangle ( 49.21, 37.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 49.21, 37.49) rectangle ( 55.12, 37.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 55.12, 37.49) rectangle ( 61.03, 38.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 61.03, 37.49) rectangle ( 66.94, 38.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 66.94, 37.49) rectangle ( 72.84, 39.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 72.84, 37.49) rectangle ( 78.75, 40.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 78.75, 37.49) rectangle ( 84.66, 50.78);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 84.66, 37.49) rectangle ( 90.56, 51.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 90.56, 37.49) rectangle ( 96.47, 66.72);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 96.47, 37.49) rectangle (102.38, 73.55);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (102.38, 37.49) rectangle (108.28, 97.77);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (108.28, 37.49) rectangle (114.19, 97.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (114.19, 37.49) rectangle (120.10,127.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (120.10, 37.49) rectangle (126.01,138.21);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (126.01, 37.49) rectangle (131.91,127.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (131.91, 37.49) rectangle (137.82,139.48);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (137.82, 37.49) rectangle (143.73,112.53);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (143.73, 37.49) rectangle (149.63,115.72);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (149.63, 37.49) rectangle (155.54, 85.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (155.54, 37.49) rectangle (161.45, 83.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (161.45, 37.49) rectangle (167.35, 60.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (167.35, 37.49) rectangle (173.26, 56.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (173.26, 37.49) rectangle (179.17, 47.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (179.17, 37.49) rectangle (185.08, 41.68);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (185.08, 37.49) rectangle (190.98, 40.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (190.98, 37.49) rectangle (196.89, 38.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (196.89, 37.49) rectangle (202.80, 37.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (202.80, 37.49) rectangle (208.70, 37.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (208.70, 37.49) rectangle (214.61, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (214.61, 37.49) rectangle (220.52, 37.58);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 43.31, 37.49) rectangle ( 49.21, 37.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 49.21, 37.49) rectangle ( 55.12, 37.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 55.12, 37.49) rectangle ( 61.03, 37.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 61.03, 37.49) rectangle ( 66.94, 38.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 66.94, 37.49) rectangle ( 72.84, 40.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 72.84, 37.49) rectangle ( 78.75, 42.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 78.75, 37.49) rectangle ( 84.66, 45.32);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 84.66, 37.49) rectangle ( 90.56, 61.62);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 90.56, 37.49) rectangle ( 96.47, 61.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] ( 96.47, 37.49) rectangle (102.38, 72.91);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (102.38, 37.49) rectangle (108.28, 81.47);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (108.28, 37.49) rectangle (114.19,127.55);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (114.19, 37.49) rectangle (120.10,109.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (120.10, 37.49) rectangle (126.01,119.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (126.01, 37.49) rectangle (131.91,162.16);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (131.91, 37.49) rectangle (137.82,123.27);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (137.82, 37.49) rectangle (143.73,115.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (143.73, 37.49) rectangle (149.63,127.37);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (149.63, 37.49) rectangle (155.54, 86.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (155.54, 37.49) rectangle (161.45, 71.64);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (161.45, 37.49) rectangle (167.35, 59.98);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (167.35, 37.49) rectangle (173.26, 58.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (173.26, 37.49) rectangle (179.17, 46.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (179.17, 37.49) rectangle (185.08, 42.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (185.08, 37.49) rectangle (190.98, 40.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (190.98, 37.49) rectangle (196.89, 38.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (196.89, 37.49) rectangle (202.80, 37.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (202.80, 37.49) rectangle (208.70, 37.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (208.70, 37.49) rectangle (214.61, 37.67);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (214.61, 37.49) rectangle (220.52, 37.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.17, 37.57) --
	( 48.88, 37.60) --
	( 50.60, 37.64) --
	( 52.31, 37.69) --
	( 54.02, 37.76) --
	( 55.73, 37.84) --
	( 57.45, 37.94) --
	( 59.16, 38.08) --
	( 60.87, 38.24) --
	( 62.59, 38.45) --
	( 64.30, 38.71) --
	( 66.01, 39.02) --
	( 67.73, 39.41) --
	( 69.44, 39.87) --
	( 71.15, 40.43) --
	( 72.87, 41.10) --
	( 74.58, 41.89) --
	( 76.29, 42.83) --
	( 78.00, 43.93) --
	( 79.72, 45.20) --
	( 81.43, 46.66) --
	( 83.14, 48.34) --
	( 84.86, 50.25) --
	( 86.57, 52.39) --
	( 88.28, 54.80) --
	( 90.00, 57.46) --
	( 91.71, 60.40) --
	( 93.42, 63.60) --
	( 95.13, 67.07) --
	( 96.85, 70.80) --
	( 98.56, 74.76) --
	(100.27, 78.94) --
	(101.99, 83.30) --
	(103.70, 87.82) --
	(105.41, 92.43) --
	(107.13, 97.11) --
	(108.84,101.78) --
	(110.55,106.39) --
	(112.26,110.88) --
	(113.98,115.19) --
	(115.69,119.24) --
	(117.40,122.97) --
	(119.12,126.32) --
	(120.83,129.24) --
	(122.54,131.67) --
	(124.26,133.58) --
	(125.97,134.92) --
	(127.68,135.67) --
	(129.40,135.81) --
	(131.11,135.36) --
	(132.82,134.31) --
	(134.53,132.68) --
	(136.25,130.50) --
	(137.96,127.81) --
	(139.67,124.67) --
	(141.39,121.11) --
	(143.10,117.21) --
	(144.81,113.02) --
	(146.53,108.61) --
	(148.24,104.05) --
	(149.95, 99.40) --
	(151.66, 94.72) --
	(153.38, 90.07) --
	(155.09, 85.50) --
	(156.80, 81.06) --
	(158.52, 76.78) --
	(160.23, 72.71) --
	(161.94, 68.87) --
	(163.66, 65.27) --
	(165.37, 61.93) --
	(167.08, 58.87) --
	(168.79, 56.07) --
	(170.51, 53.54) --
	(172.22, 51.27) --
	(173.93, 49.25) --
	(175.65, 47.46) --
	(177.36, 45.89) --
	(179.07, 44.53) --
	(180.79, 43.35) --
	(182.50, 42.33) --
	(184.21, 41.47) --
	(185.93, 40.74) --
	(187.64, 40.13) --
	(189.35, 39.62) --
	(191.06, 39.20) --
	(192.78, 38.85) --
	(194.49, 38.57) --
	(196.20, 38.34) --
	(197.92, 38.15) --
	(199.63, 38.01) --
	(201.34, 37.89) --
	(203.06, 37.80) --
	(204.77, 37.72) --
	(206.48, 37.67) --
	(208.19, 37.62) --
	(209.91, 37.59) --
	(211.62, 37.56) --
	(213.33, 37.54) --
	(215.05, 37.53) --
	(216.76, 37.52) --
	(218.47, 37.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.17, 37.57) --
	( 48.88, 37.60) --
	( 50.60, 37.64) --
	( 52.31, 37.69) --
	( 54.02, 37.76) --
	( 55.73, 37.84) --
	( 57.45, 37.94) --
	( 59.16, 38.08) --
	( 60.87, 38.24) --
	( 62.59, 38.45) --
	( 64.30, 38.71) --
	( 66.01, 39.02) --
	( 67.73, 39.41) --
	( 69.44, 39.87) --
	( 71.15, 40.43) --
	( 72.87, 41.10) --
	( 74.58, 41.89) --
	( 76.29, 42.83) --
	( 78.00, 43.93) --
	( 79.72, 45.20) --
	( 81.43, 46.66) --
	( 83.14, 48.34) --
	( 84.86, 50.25) --
	( 86.57, 52.39) --
	( 88.28, 54.80) --
	( 90.00, 57.46) --
	( 91.71, 60.40) --
	( 93.42, 63.60) --
	( 95.13, 67.07) --
	( 96.85, 70.80) --
	( 98.56, 74.76) --
	(100.27, 78.94) --
	(101.99, 83.30) --
	(103.70, 87.82) --
	(105.41, 92.43) --
	(107.13, 97.11) --
	(108.84,101.78) --
	(110.55,106.39) --
	(112.26,110.88) --
	(113.98,115.19) --
	(115.69,119.24) --
	(117.40,122.97) --
	(119.12,126.32) --
	(120.83,129.24) --
	(122.54,131.67) --
	(124.26,133.58) --
	(125.97,134.92) --
	(127.68,135.67) --
	(129.40,135.81) --
	(131.11,135.36) --
	(132.82,134.31) --
	(134.53,132.68) --
	(136.25,130.50) --
	(137.96,127.81) --
	(139.67,124.67) --
	(141.39,121.11) --
	(143.10,117.21) --
	(144.81,113.02) --
	(146.53,108.61) --
	(148.24,104.05) --
	(149.95, 99.40) --
	(151.66, 94.72) --
	(153.38, 90.07) --
	(155.09, 85.50) --
	(156.80, 81.06) --
	(158.52, 76.78) --
	(160.23, 72.71) --
	(161.94, 68.87) --
	(163.66, 65.27) --
	(165.37, 61.93) --
	(167.08, 58.87) --
	(168.79, 56.07) --
	(170.51, 53.54) --
	(172.22, 51.27) --
	(173.93, 49.25) --
	(175.65, 47.46) --
	(177.36, 45.89) --
	(179.07, 44.53) --
	(180.79, 43.35) --
	(182.50, 42.33) --
	(184.21, 41.47) --
	(185.93, 40.74) --
	(187.64, 40.13) --
	(189.35, 39.62) --
	(191.06, 39.20) --
	(192.78, 38.85) --
	(194.49, 38.57) --
	(196.20, 38.34) --
	(197.92, 38.15) --
	(199.63, 38.01) --
	(201.34, 37.89) --
	(203.06, 37.80) --
	(204.77, 37.72) --
	(206.48, 37.67) --
	(208.19, 37.62) --
	(209.91, 37.59) --
	(211.62, 37.56) --
	(213.33, 37.54) --
	(215.05, 37.53) --
	(216.76, 37.52) --
	(218.47, 37.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.17, 37.57) --
	( 48.88, 37.60) --
	( 50.60, 37.64) --
	( 52.31, 37.69) --
	( 54.02, 37.76) --
	( 55.73, 37.84) --
	( 57.45, 37.94) --
	( 59.16, 38.08) --
	( 60.87, 38.24) --
	( 62.59, 38.45) --
	( 64.30, 38.71) --
	( 66.01, 39.02) --
	( 67.73, 39.41) --
	( 69.44, 39.87) --
	( 71.15, 40.43) --
	( 72.87, 41.10) --
	( 74.58, 41.89) --
	( 76.29, 42.83) --
	( 78.00, 43.93) --
	( 79.72, 45.20) --
	( 81.43, 46.66) --
	( 83.14, 48.34) --
	( 84.86, 50.25) --
	( 86.57, 52.39) --
	( 88.28, 54.80) --
	( 90.00, 57.46) --
	( 91.71, 60.40) --
	( 93.42, 63.60) --
	( 95.13, 67.07) --
	( 96.85, 70.80) --
	( 98.56, 74.76) --
	(100.27, 78.94) --
	(101.99, 83.30) --
	(103.70, 87.82) --
	(105.41, 92.43) --
	(107.13, 97.11) --
	(108.84,101.78) --
	(110.55,106.39) --
	(112.26,110.88) --
	(113.98,115.19) --
	(115.69,119.24) --
	(117.40,122.97) --
	(119.12,126.32) --
	(120.83,129.24) --
	(122.54,131.67) --
	(124.26,133.58) --
	(125.97,134.92) --
	(127.68,135.67) --
	(129.40,135.81) --
	(131.11,135.36) --
	(132.82,134.31) --
	(134.53,132.68) --
	(136.25,130.50) --
	(137.96,127.81) --
	(139.67,124.67) --
	(141.39,121.11) --
	(143.10,117.21) --
	(144.81,113.02) --
	(146.53,108.61) --
	(148.24,104.05) --
	(149.95, 99.40) --
	(151.66, 94.72) --
	(153.38, 90.07) --
	(155.09, 85.50) --
	(156.80, 81.06) --
	(158.52, 76.78) --
	(160.23, 72.71) --
	(161.94, 68.87) --
	(163.66, 65.27) --
	(165.37, 61.93) --
	(167.08, 58.87) --
	(168.79, 56.07) --
	(170.51, 53.54) --
	(172.22, 51.27) --
	(173.93, 49.25) --
	(175.65, 47.46) --
	(177.36, 45.89) --
	(179.07, 44.53) --
	(180.79, 43.35) --
	(182.50, 42.33) --
	(184.21, 41.47) --
	(185.93, 40.74) --
	(187.64, 40.13) --
	(189.35, 39.62) --
	(191.06, 39.20) --
	(192.78, 38.85) --
	(194.49, 38.57) --
	(196.20, 38.34) --
	(197.92, 38.15) --
	(199.63, 38.01) --
	(201.34, 37.89) --
	(203.06, 37.80) --
	(204.77, 37.72) --
	(206.48, 37.67) --
	(208.19, 37.62) --
	(209.91, 37.59) --
	(211.62, 37.56) --
	(213.33, 37.54) --
	(215.05, 37.53) --
	(216.76, 37.52) --
	(218.47, 37.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 34.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 59.11) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 83.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,108.41) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,133.06) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,157.72) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 37.49) --
	( 34.45, 37.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 62.14) --
	( 34.45, 62.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 86.79) --
	( 34.45, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,111.44) --
	( 34.45,111.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,136.09) --
	( 34.45,136.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,160.75) --
	( 34.45,160.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 28.50) --
	( 41.67, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.32, 28.50) --
	( 85.32, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.96, 28.50) --
	(128.96, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.60, 28.50) --
	(172.60, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.25, 28.50) --
	(216.25, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.67, 20.24) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.32, 20.24) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.96, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.60, 20.24) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.25, 20.24) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 99.82) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 34.45,176.76) {$H = 0.55$};
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,191.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,  0.00) rectangle (469.76,191.36);
\end{scope}
\begin{scope}
\path[clip] (269.32, 31.25) rectangle (464.25,168.39);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (269.32, 31.25) rectangle (464.25,168.39);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 59.23) --
	(464.25, 59.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,102.70) --
	(464.25,102.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,146.18) --
	(464.25,146.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.22, 31.25) --
	(289.22,168.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.96, 31.25) --
	(338.96,168.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.71, 31.25) --
	(388.71,168.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (438.46, 31.25) --
	(438.46,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 37.49) --
	(464.25, 37.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 80.96) --
	(464.25, 80.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,124.44) --
	(464.25,124.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,167.92) --
	(464.25,167.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.09, 31.25) --
	(314.09,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.84, 31.25) --
	(363.84,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.58, 31.25) --
	(413.58,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.33, 31.25) --
	(463.33,168.39);
\definecolor{drawColor}{RGB}{146,129,188}
\definecolor{fillColor}{RGB}{146,129,188}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (278.18, 37.49) rectangle (284.09, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (284.09, 37.49) rectangle (290.00,111.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (290.00, 37.49) rectangle (295.91,149.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (295.91, 37.49) rectangle (301.81,120.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (301.81, 37.49) rectangle (307.72,112.36);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (307.72, 37.49) rectangle (313.63,111.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (313.63, 37.49) rectangle (319.53,100.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (319.53, 37.49) rectangle (325.44, 99.55);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (325.44, 37.49) rectangle (331.35,105.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (331.35, 37.49) rectangle (337.25, 96.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (337.25, 37.49) rectangle (343.16, 97.54);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (343.16, 37.49) rectangle (349.07, 92.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (349.07, 37.49) rectangle (354.98, 92.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (354.98, 37.49) rectangle (360.88, 89.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (360.88, 37.49) rectangle (366.79, 92.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (366.79, 37.49) rectangle (372.70, 94.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (372.70, 37.49) rectangle (378.60, 85.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (378.60, 37.49) rectangle (384.51, 92.23);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (384.51, 37.49) rectangle (390.42, 91.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (390.42, 37.49) rectangle (396.32, 99.92);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (396.32, 37.49) rectangle (402.23, 93.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (402.23, 37.49) rectangle (408.14, 99.92);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (408.14, 37.49) rectangle (414.05,114.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (414.05, 37.49) rectangle (419.95, 96.62);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (419.95, 37.49) rectangle (425.86,111.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (425.86, 37.49) rectangle (431.77,118.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (431.77, 37.49) rectangle (437.67,162.16);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (437.67, 37.49) rectangle (443.58,112.00);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (443.58, 37.49) rectangle (449.49, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (449.49, 37.49) rectangle (455.39, 37.49);
\definecolor{drawColor}{RGB}{75,156,211}
\definecolor{fillColor}{RGB}{75,156,211}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (278.18, 37.49) rectangle (284.09,104.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (284.09, 37.49) rectangle (290.00, 99.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (290.00, 37.49) rectangle (295.91,103.76);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (295.91, 37.49) rectangle (301.81, 94.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (301.81, 37.49) rectangle (307.72,100.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (307.72, 37.49) rectangle (313.63,106.14);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (313.63, 37.49) rectangle (319.53, 99.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (319.53, 37.49) rectangle (325.44,101.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (325.44, 37.49) rectangle (331.35,100.10);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (331.35, 37.49) rectangle (337.25,101.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (337.25, 37.49) rectangle (343.16, 99.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (343.16, 37.49) rectangle (349.07, 98.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (349.07, 37.49) rectangle (354.98,103.21);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (354.98, 37.49) rectangle (360.88, 95.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (360.88, 37.49) rectangle (366.79,105.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (366.79, 37.49) rectangle (372.70, 98.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (372.70, 37.49) rectangle (378.60,100.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (378.60, 37.49) rectangle (384.51,102.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (384.51, 37.49) rectangle (390.42, 97.17);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (390.42, 37.49) rectangle (396.32, 99.92);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (396.32, 37.49) rectangle (402.23, 98.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (402.23, 37.49) rectangle (408.14,101.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (408.14, 37.49) rectangle (414.05,100.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (414.05, 37.49) rectangle (419.95, 99.37);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (419.95, 37.49) rectangle (425.86, 98.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (425.86, 37.49) rectangle (431.77,101.38);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (431.77, 37.49) rectangle (437.67,101.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (437.67, 37.49) rectangle (443.58, 97.90);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (443.58, 37.49) rectangle (449.49,101.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (449.49, 37.49) rectangle (455.39, 44.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (278.18, 37.49) rectangle (284.09, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (284.09, 37.49) rectangle (290.00,159.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (290.00, 37.49) rectangle (295.91,127.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (295.91, 37.49) rectangle (301.81,104.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (301.81, 37.49) rectangle (307.72,108.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (307.72, 37.49) rectangle (313.63,101.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (313.63, 37.49) rectangle (319.53, 93.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (319.53, 37.49) rectangle (325.44, 91.68);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (325.44, 37.49) rectangle (331.35, 92.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (331.35, 37.49) rectangle (337.25,107.06);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (337.25, 37.49) rectangle (343.16, 88.56);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (343.16, 37.49) rectangle (349.07, 95.89);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (349.07, 37.49) rectangle (354.98, 93.51);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (354.98, 37.49) rectangle (360.88,102.84);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (360.88, 37.49) rectangle (366.79, 92.78);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (366.79, 37.49) rectangle (372.70, 96.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (372.70, 37.49) rectangle (378.60, 97.90);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (378.60, 37.49) rectangle (384.51, 98.27);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (384.51, 37.49) rectangle (390.42,105.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (390.42, 37.49) rectangle (396.32, 95.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (396.32, 37.49) rectangle (402.23,103.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (402.23, 37.49) rectangle (408.14, 96.62);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (408.14, 37.49) rectangle (414.05,104.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (414.05, 37.49) rectangle (419.95, 95.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (419.95, 37.49) rectangle (425.86,114.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (425.86, 37.49) rectangle (431.77,105.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (431.77, 37.49) rectangle (437.67,127.56);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (437.67, 37.49) rectangle (443.58,143.12);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (443.58, 37.49) rectangle (449.49, 37.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.50] (449.49, 37.49) rectangle (455.39, 37.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.54, 57.43) --
	(280.25, 58.63) --
	(281.97, 59.87) --
	(283.68, 61.17) --
	(285.39, 62.50) --
	(287.10, 63.88) --
	(288.82, 65.31) --
	(290.53, 66.77) --
	(292.24, 68.28) --
	(293.96, 69.82) --
	(295.67, 71.40) --
	(297.38, 73.02) --
	(299.10, 74.67) --
	(300.81, 76.35) --
	(302.52, 78.06) --
	(304.24, 79.80) --
	(305.95, 81.55) --
	(307.66, 83.33) --
	(309.37, 85.12) --
	(311.09, 86.92) --
	(312.80, 88.72) --
	(314.51, 90.54) --
	(316.23, 92.35) --
	(317.94, 94.15) --
	(319.65, 95.94) --
	(321.37, 97.72) --
	(323.08, 99.48) --
	(324.79,101.22) --
	(326.50,102.93) --
	(328.22,104.60) --
	(329.93,106.24) --
	(331.64,107.83) --
	(333.36,109.37) --
	(335.07,110.86) --
	(336.78,112.29) --
	(338.50,113.66) --
	(340.21,114.96) --
	(341.92,116.19) --
	(343.63,117.35) --
	(345.35,118.42) --
	(347.06,119.42) --
	(348.77,120.33) --
	(350.49,121.14) --
	(352.20,121.87) --
	(353.91,122.50) --
	(355.63,123.04) --
	(357.34,123.47) --
	(359.05,123.81) --
	(360.76,124.05) --
	(362.48,124.18) --
	(364.19,124.21) --
	(365.90,124.14) --
	(367.62,123.96) --
	(369.33,123.68) --
	(371.04,123.31) --
	(372.76,122.83) --
	(374.47,122.25) --
	(376.18,121.58) --
	(377.90,120.82) --
	(379.61,119.96) --
	(381.32,119.02) --
	(383.03,117.99) --
	(384.75,116.88) --
	(386.46,115.69) --
	(388.17,114.43) --
	(389.89,113.10) --
	(391.60,111.70) --
	(393.31,110.25) --
	(395.03,108.74) --
	(396.74,107.17) --
	(398.45,105.56) --
	(400.16,103.91) --
	(401.88,102.22) --
	(403.59,100.50) --
	(405.30, 98.76) --
	(407.02, 96.99) --
	(408.73, 95.20) --
	(410.44, 93.40) --
	(412.16, 91.60) --
	(413.87, 89.79) --
	(415.58, 87.98) --
	(417.29, 86.17) --
	(419.01, 84.37) --
	(420.72, 82.59) --
	(422.43, 80.82) --
	(424.15, 79.08) --
	(425.86, 77.35) --
	(427.57, 75.65) --
	(429.29, 73.98) --
	(431.00, 72.35) --
	(432.71, 70.74) --
	(434.43, 69.18) --
	(436.14, 67.65) --
	(437.85, 66.16) --
	(439.56, 64.71) --
	(441.28, 63.30) --
	(442.99, 61.94) --
	(444.70, 60.62) --
	(446.42, 59.35) --
	(448.13, 58.13) --
	(449.84, 56.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.54, 57.43) --
	(280.25, 58.63) --
	(281.97, 59.87) --
	(283.68, 61.17) --
	(285.39, 62.50) --
	(287.10, 63.88) --
	(288.82, 65.31) --
	(290.53, 66.77) --
	(292.24, 68.28) --
	(293.96, 69.82) --
	(295.67, 71.40) --
	(297.38, 73.02) --
	(299.10, 74.67) --
	(300.81, 76.35) --
	(302.52, 78.06) --
	(304.24, 79.80) --
	(305.95, 81.55) --
	(307.66, 83.33) --
	(309.37, 85.12) --
	(311.09, 86.92) --
	(312.80, 88.72) --
	(314.51, 90.54) --
	(316.23, 92.35) --
	(317.94, 94.15) --
	(319.65, 95.94) --
	(321.37, 97.72) --
	(323.08, 99.48) --
	(324.79,101.22) --
	(326.50,102.93) --
	(328.22,104.60) --
	(329.93,106.24) --
	(331.64,107.83) --
	(333.36,109.37) --
	(335.07,110.86) --
	(336.78,112.29) --
	(338.50,113.66) --
	(340.21,114.96) --
	(341.92,116.19) --
	(343.63,117.35) --
	(345.35,118.42) --
	(347.06,119.42) --
	(348.77,120.33) --
	(350.49,121.14) --
	(352.20,121.87) --
	(353.91,122.50) --
	(355.63,123.04) --
	(357.34,123.47) --
	(359.05,123.81) --
	(360.76,124.05) --
	(362.48,124.18) --
	(364.19,124.21) --
	(365.90,124.14) --
	(367.62,123.96) --
	(369.33,123.68) --
	(371.04,123.31) --
	(372.76,122.83) --
	(374.47,122.25) --
	(376.18,121.58) --
	(377.90,120.82) --
	(379.61,119.96) --
	(381.32,119.02) --
	(383.03,117.99) --
	(384.75,116.88) --
	(386.46,115.69) --
	(388.17,114.43) --
	(389.89,113.10) --
	(391.60,111.70) --
	(393.31,110.25) --
	(395.03,108.74) --
	(396.74,107.17) --
	(398.45,105.56) --
	(400.16,103.91) --
	(401.88,102.22) --
	(403.59,100.50) --
	(405.30, 98.76) --
	(407.02, 96.99) --
	(408.73, 95.20) --
	(410.44, 93.40) --
	(412.16, 91.60) --
	(413.87, 89.79) --
	(415.58, 87.98) --
	(417.29, 86.17) --
	(419.01, 84.37) --
	(420.72, 82.59) --
	(422.43, 80.82) --
	(424.15, 79.08) --
	(425.86, 77.35) --
	(427.57, 75.65) --
	(429.29, 73.98) --
	(431.00, 72.35) --
	(432.71, 70.74) --
	(434.43, 69.18) --
	(436.14, 67.65) --
	(437.85, 66.16) --
	(439.56, 64.71) --
	(441.28, 63.30) --
	(442.99, 61.94) --
	(444.70, 60.62) --
	(446.42, 59.35) --
	(448.13, 58.13) --
	(449.84, 56.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.54, 57.43) --
	(280.25, 58.63) --
	(281.97, 59.87) --
	(283.68, 61.17) --
	(285.39, 62.50) --
	(287.10, 63.88) --
	(288.82, 65.31) --
	(290.53, 66.77) --
	(292.24, 68.28) --
	(293.96, 69.82) --
	(295.67, 71.40) --
	(297.38, 73.02) --
	(299.10, 74.67) --
	(300.81, 76.35) --
	(302.52, 78.06) --
	(304.24, 79.80) --
	(305.95, 81.55) --
	(307.66, 83.33) --
	(309.37, 85.12) --
	(311.09, 86.92) --
	(312.80, 88.72) --
	(314.51, 90.54) --
	(316.23, 92.35) --
	(317.94, 94.15) --
	(319.65, 95.94) --
	(321.37, 97.72) --
	(323.08, 99.48) --
	(324.79,101.22) --
	(326.50,102.93) --
	(328.22,104.60) --
	(329.93,106.24) --
	(331.64,107.83) --
	(333.36,109.37) --
	(335.07,110.86) --
	(336.78,112.29) --
	(338.50,113.66) --
	(340.21,114.96) --
	(341.92,116.19) --
	(343.63,117.35) --
	(345.35,118.42) --
	(347.06,119.42) --
	(348.77,120.33) --
	(350.49,121.14) --
	(352.20,121.87) --
	(353.91,122.50) --
	(355.63,123.04) --
	(357.34,123.47) --
	(359.05,123.81) --
	(360.76,124.05) --
	(362.48,124.18) --
	(364.19,124.21) --
	(365.90,124.14) --
	(367.62,123.96) --
	(369.33,123.68) --
	(371.04,123.31) --
	(372.76,122.83) --
	(374.47,122.25) --
	(376.18,121.58) --
	(377.90,120.82) --
	(379.61,119.96) --
	(381.32,119.02) --
	(383.03,117.99) --
	(384.75,116.88) --
	(386.46,115.69) --
	(388.17,114.43) --
	(389.89,113.10) --
	(391.60,111.70) --
	(393.31,110.25) --
	(395.03,108.74) --
	(396.74,107.17) --
	(398.45,105.56) --
	(400.16,103.91) --
	(401.88,102.22) --
	(403.59,100.50) --
	(405.30, 98.76) --
	(407.02, 96.99) --
	(408.73, 95.20) --
	(410.44, 93.40) --
	(412.16, 91.60) --
	(413.87, 89.79) --
	(415.58, 87.98) --
	(417.29, 86.17) --
	(419.01, 84.37) --
	(420.72, 82.59) --
	(422.43, 80.82) --
	(424.15, 79.08) --
	(425.86, 77.35) --
	(427.57, 75.65) --
	(429.29, 73.98) --
	(431.00, 72.35) --
	(432.71, 70.74) --
	(434.43, 69.18) --
	(436.14, 67.65) --
	(437.85, 66.16) --
	(439.56, 64.71) --
	(441.28, 63.30) --
	(442.99, 61.94) --
	(444.70, 60.62) --
	(446.42, 59.35) --
	(448.13, 58.13) --
	(449.84, 56.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 34.46) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 77.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,121.41) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,164.89) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 37.49) --
	(269.32, 37.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 80.96) --
	(269.32, 80.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,124.44) --
	(269.32,124.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,167.92) --
	(269.32,167.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.09, 28.50) --
	(314.09, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.84, 28.50) --
	(363.84, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.58, 28.50) --
	(413.58, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.33, 28.50) --
	(463.33, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.09, 20.24) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.84, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.58, 20.24) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.33, 20.24) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95, 99.82) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (269.32,176.76) {$H = 0.95$};
\end{scope}
\end{tikzpicture}


==> plots/median_normal_Hestimated_m=200_and_m=1000.tex <==
% Created by tikzDevice version 0.12.5 on 2024-07-22 16:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.74,408.17) rectangle (302.02,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (215.09,413.67) rectangle (229.54,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (215.80,414.38) rectangle (228.83,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (265.27,413.67) rectangle (279.73,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.99,414.38) rectangle (279.02,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170, 417.86) {method:};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.04,417.86) {asymp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,417.86) {HOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.08) rectangle (234.88,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,204.08) rectangle (234.88,408.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,259.91) --
	(229.38,259.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,295.27) --
	(229.38,295.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,330.62) --
	(229.38,330.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,365.98) --
	(229.38,365.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,242.24) --
	(229.38,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,277.59) --
	(229.38,277.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,312.95) --
	(229.38,312.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,348.30) --
	(229.38,348.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,383.65) --
	(229.38,383.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27,235.34) --
	( 51.27,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98,235.34) --
	( 71.98,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,235.34) --
	( 92.69,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40,235.34) --
	(113.40,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,235.34) --
	(134.11,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82,235.34) --
	(154.82,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53,235.34) --
	(175.53,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24,235.34) --
	(196.24,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95,235.34) --
	(216.95,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 46.09,242.24) rectangle ( 51.27,370.78);

\path[fill=fillColor] ( 66.80,242.24) rectangle ( 71.98,365.34);

\path[fill=fillColor] ( 87.51,242.24) rectangle ( 92.69,361.31);

\path[fill=fillColor] (108.22,242.24) rectangle (113.40,355.02);

\path[fill=fillColor] (128.93,242.24) rectangle (134.11,342.01);

\path[fill=fillColor] (149.64,242.24) rectangle (154.82,335.36);

\path[fill=fillColor] (170.35,242.24) rectangle (175.53,325.04);

\path[fill=fillColor] (191.06,242.24) rectangle (196.24,313.86);

\path[fill=fillColor] (211.77,242.24) rectangle (216.95,302.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 51.27,242.24) rectangle ( 56.45,375.38);

\path[fill=fillColor] ( 71.98,242.24) rectangle ( 77.16,375.88);

\path[fill=fillColor] ( 92.69,242.24) rectangle ( 97.87,375.88);

\path[fill=fillColor] (113.40,242.24) rectangle (118.58,376.51);

\path[fill=fillColor] (134.11,242.24) rectangle (139.29,376.44);

\path[fill=fillColor] (154.82,242.24) rectangle (160.00,376.65);

\path[fill=fillColor] (175.53,242.24) rectangle (180.71,377.71);

\path[fill=fillColor] (196.24,242.24) rectangle (201.42,377.79);

\path[fill=fillColor] (216.95,242.24) rectangle (222.13,380.26);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,376.58) -- (229.38,376.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,274.56) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,309.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,345.27) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,380.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,242.24) --
	( 38.85,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,277.59) --
	( 38.85,277.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,312.95) --
	( 38.85,312.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,348.30) --
	( 38.85,348.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,383.65) --
	( 38.85,383.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27,232.59) --
	( 51.27,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98,232.59) --
	( 71.98,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,232.59) --
	( 92.69,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40,232.59) --
	(113.40,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,232.59) --
	(134.11,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82,232.59) --
	(154.82,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53,232.59) --
	(175.53,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24,232.59) --
	(196.24,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95,232.59) --
	(216.95,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.27,224.33) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.98,224.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.69,224.33) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.40,224.33) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11,224.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.82,224.33) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.53,224.33) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.24,224.33) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.95,224.33) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,212.01) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,311.25) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,395.09) {Coverage rate};
\end{scope}
\begin{scope}
\path[clip] (234.88,204.08) rectangle (469.75,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,204.08) rectangle (469.76,408.17);
\end{scope}
\begin{scope}
\path[clip] (273.72,235.34) rectangle (464.25,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (273.72,235.34) rectangle (464.26,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,261.22) --
	(464.25,261.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,299.20) --
	(464.25,299.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,337.17) --
	(464.25,337.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,375.15) --
	(464.25,375.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,242.24) --
	(464.25,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,280.21) --
	(464.25,280.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,318.19) --
	(464.25,318.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,356.16) --
	(464.25,356.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15,235.34) --
	(286.15,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.86,235.34) --
	(306.86,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.57,235.34) --
	(327.57,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.28,235.34) --
	(348.28,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99,235.34) --
	(368.99,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.70,235.34) --
	(389.70,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41,235.34) --
	(410.41,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.12,235.34) --
	(431.12,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.83,235.34) --
	(451.83,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (280.97,242.24) rectangle (286.15,299.44);

\path[fill=fillColor] (301.68,242.24) rectangle (306.86,306.37);

\path[fill=fillColor] (322.39,242.24) rectangle (327.57,315.66);

\path[fill=fillColor] (343.10,242.24) rectangle (348.28,325.07);

\path[fill=fillColor] (363.81,242.24) rectangle (368.99,335.34);

\path[fill=fillColor] (384.52,242.24) rectangle (389.70,346.30);

\path[fill=fillColor] (405.23,242.24) rectangle (410.41,357.46);

\path[fill=fillColor] (425.94,242.24) rectangle (431.12,370.13);

\path[fill=fillColor] (446.65,242.24) rectangle (451.83,380.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (286.15,242.24) rectangle (291.33,273.94);

\path[fill=fillColor] (306.86,242.24) rectangle (312.04,274.02);

\path[fill=fillColor] (327.57,242.24) rectangle (332.75,274.00);

\path[fill=fillColor] (348.28,242.24) rectangle (353.46,274.04);

\path[fill=fillColor] (368.99,242.24) rectangle (374.17,273.95);

\path[fill=fillColor] (389.70,242.24) rectangle (394.88,274.05);

\path[fill=fillColor] (410.41,242.24) rectangle (415.59,273.98);

\path[fill=fillColor] (431.12,242.24) rectangle (436.30,274.06);

\path[fill=fillColor] (451.83,242.24) rectangle (457.01,273.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,277.18) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,315.16) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,353.13) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,242.24) --
	(273.72,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,280.21) --
	(273.72,280.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,318.19) --
	(273.72,318.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,356.16) --
	(273.72,356.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15,232.59) --
	(286.15,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.86,232.59) --
	(306.86,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.57,232.59) --
	(327.57,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.28,232.59) --
	(348.28,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99,232.59) --
	(368.99,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.70,232.59) --
	(389.70,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41,232.59) --
	(410.41,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.12,232.59) --
	(431.12,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.83,232.59) --
	(451.83,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.15,224.33) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.86,224.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.57,224.33) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (348.28,224.33) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.99,224.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.70,224.33) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.41,224.33) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.12,224.33) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.83,224.33) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (368.99,212.01) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,311.25) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (273.72,395.09) {Interval length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,204.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 56.18) --
	(229.38, 56.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 92.24) --
	(229.38, 92.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,128.29) --
	(229.38,128.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,164.35) --
	(229.38,164.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 38.15) --
	(229.38, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 74.21) --
	(229.38, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,110.27) --
	(229.38,110.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,146.32) --
	(229.38,146.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,182.38) --
	(229.38,182.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27, 31.25) --
	( 51.27,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 31.25) --
	( 71.98,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 31.25) --
	( 92.69,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40, 31.25) --
	(113.40,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 31.25) --
	(134.11,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82, 31.25) --
	(154.82,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53, 31.25) --
	(175.53,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24, 31.25) --
	(196.24,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95, 31.25) --
	(216.95,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 46.09, 38.15) rectangle ( 51.27,170.34);

\path[fill=fillColor] ( 66.80, 38.15) rectangle ( 71.98,165.65);

\path[fill=fillColor] ( 87.51, 38.15) rectangle ( 92.69,158.94);

\path[fill=fillColor] (108.22, 38.15) rectangle (113.40,151.73);

\path[fill=fillColor] (128.93, 38.15) rectangle (134.11,141.20);

\path[fill=fillColor] (149.64, 38.15) rectangle (154.82,130.96);

\path[fill=fillColor] (170.35, 38.15) rectangle (175.53,122.81);

\path[fill=fillColor] (191.06, 38.15) rectangle (196.24,106.52);

\path[fill=fillColor] (211.77, 38.15) rectangle (216.95, 95.70);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 51.27, 38.15) rectangle ( 56.45,175.31);

\path[fill=fillColor] ( 71.98, 38.15) rectangle ( 77.16,174.95);

\path[fill=fillColor] ( 92.69, 38.15) rectangle ( 97.87,176.18);

\path[fill=fillColor] (113.40, 38.15) rectangle (118.58,175.38);

\path[fill=fillColor] (134.11, 38.15) rectangle (139.29,174.88);

\path[fill=fillColor] (154.82, 38.15) rectangle (160.00,173.87);

\path[fill=fillColor] (175.53, 38.15) rectangle (180.71,172.35);

\path[fill=fillColor] (196.24, 38.15) rectangle (201.42,171.92);

\path[fill=fillColor] (216.95, 38.15) rectangle (222.13,171.78);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,175.17) -- (229.38,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 35.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 71.18) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,107.24) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,143.29) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,179.35) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 38.15) --
	( 38.85, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 74.21) --
	( 38.85, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,110.27) --
	( 38.85,110.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,146.32) --
	( 38.85,146.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,182.38) --
	( 38.85,182.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27, 28.50) --
	( 51.27, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 28.50) --
	( 71.98, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 28.50) --
	( 92.69, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40, 28.50) --
	(113.40, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 28.50) --
	(134.11, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82, 28.50) --
	(154.82, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53, 28.50) --
	(175.53, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24, 28.50) --
	(196.24, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95, 28.50) --
	(216.95, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.27, 20.24) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.98, 20.24) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.69, 20.24) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.40, 20.24) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11, 20.24) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.82, 20.24) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.53, 20.24) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.24, 20.24) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.95, 20.24) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,  7.93) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,107.17) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,191.01) {Coverage rate};
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,  0.00) rectangle (469.76,204.08);
\end{scope}
\begin{scope}
\path[clip] (269.32, 31.25) rectangle (464.25,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (269.32, 31.25) rectangle (464.25,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 56.20) --
	(464.25, 56.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 92.28) --
	(464.25, 92.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,128.37) --
	(464.25,128.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,164.45) --
	(464.25,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 38.15) --
	(464.25, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 74.24) --
	(464.25, 74.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,110.32) --
	(464.25,110.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,146.41) --
	(464.25,146.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,182.49) --
	(464.25,182.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.04, 31.25) --
	(282.04,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.23, 31.25) --
	(303.23,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.41, 31.25) --
	(324.41,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60, 31.25) --
	(345.60,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.79, 31.25) --
	(366.79,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.98, 31.25) --
	(387.98,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.17, 31.25) --
	(409.17,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.35, 31.25) --
	(430.35,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.54, 31.25) --
	(451.54,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (276.74, 38.15) rectangle (282.04, 71.82);

\path[fill=fillColor] (297.93, 38.15) rectangle (303.23, 79.46);

\path[fill=fillColor] (319.12, 38.15) rectangle (324.41, 87.95);

\path[fill=fillColor] (340.30, 38.15) rectangle (345.60, 98.82);

\path[fill=fillColor] (361.49, 38.15) rectangle (366.79,110.91);

\path[fill=fillColor] (382.68, 38.15) rectangle (387.98,124.72);

\path[fill=fillColor] (403.87, 38.15) rectangle (409.17,142.47);

\path[fill=fillColor] (425.06, 38.15) rectangle (430.35,159.19);

\path[fill=fillColor] (446.25, 38.15) rectangle (451.54,176.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (282.04, 38.15) rectangle (287.33, 55.05);

\path[fill=fillColor] (303.23, 38.15) rectangle (308.52, 55.05);

\path[fill=fillColor] (324.41, 38.15) rectangle (329.71, 55.05);

\path[fill=fillColor] (345.60, 38.15) rectangle (350.90, 55.05);

\path[fill=fillColor] (366.79, 38.15) rectangle (372.09, 55.05);

\path[fill=fillColor] (387.98, 38.15) rectangle (393.27, 55.06);

\path[fill=fillColor] (409.17, 38.15) rectangle (414.46, 55.04);

\path[fill=fillColor] (430.35, 38.15) rectangle (435.65, 55.05);

\path[fill=fillColor] (451.54, 38.15) rectangle (456.84, 54.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 35.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 71.21) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,107.29) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,143.38) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,179.46) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 38.15) --
	(269.32, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 74.24) --
	(269.32, 74.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,110.32) --
	(269.32,110.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,146.41) --
	(269.32,146.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,182.49) --
	(269.32,182.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.04, 28.50) --
	(282.04, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.23, 28.50) --
	(303.23, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.41, 28.50) --
	(324.41, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60, 28.50) --
	(345.60, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.79, 28.50) --
	(366.79, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.98, 28.50) --
	(387.98, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.17, 28.50) --
	(409.17, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.35, 28.50) --
	(430.35, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.54, 28.50) --
	(451.54, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.04, 20.24) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.23, 20.24) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.41, 20.24) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (345.60, 20.24) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.79, 20.24) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.98, 20.24) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.17, 20.24) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (430.35, 20.24) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.54, 20.24) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (366.79,  7.93) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,107.17) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (269.32,191.01) {Interval length};
\end{scope}
\end{tikzpicture}


==> plots/median_normal_m=200_and_m=1000.tex <==
  % Created by tikzDevice version 0.12.5 on 2024-07-22 15:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.74,408.17) rectangle (302.02,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}


\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (215.09,413.67) rectangle (229.54,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (215.80,414.38) rectangle (228.83,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (265.27,413.67) rectangle (279.73,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.99,414.38) rectangle (279.02,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170,417.86) {method:};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.04,417.86) {asymp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,417.86) {HOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.08) rectangle (234.88,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,204.08) rectangle (234.88,408.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,260.33) --
	(229.38,260.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,296.52) --
	(229.38,296.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,332.71) --
	(229.38,332.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,368.90) --
	(229.38,368.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,242.24) --
	(229.38,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,278.43) --
	(229.38,278.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,314.61) --
	(229.38,314.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,350.80) --
	(229.38,350.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,386.99) --
	(229.38,386.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27,235.34) --
	( 51.27,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98,235.34) --
	( 71.98,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,235.34) --
	( 92.69,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40,235.34) --
	(113.40,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,235.34) --
	(134.11,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82,235.34) --
	(154.82,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53,235.34) --
	(175.53,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24,235.34) --
	(196.24,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95,235.34) --
	(216.95,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 46.09,242.24) rectangle ( 51.27,375.19);

\path[fill=fillColor] ( 66.80,242.24) rectangle ( 71.98,376.64);

\path[fill=fillColor] ( 87.51,242.24) rectangle ( 92.69,377.00);

\path[fill=fillColor] (108.22,242.24) rectangle (113.40,378.45);

\path[fill=fillColor] (128.93,242.24) rectangle (134.11,379.03);

\path[fill=fillColor] (149.64,242.24) rectangle (154.82,380.26);

\path[fill=fillColor] (170.35,242.24) rectangle (175.53,380.12);

\path[fill=fillColor] (191.06,242.24) rectangle (196.24,379.83);

\path[fill=fillColor] (211.77,242.24) rectangle (216.95,379.17);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 51.27,242.24) rectangle ( 56.45,379.03);

\path[fill=fillColor] ( 71.98,242.24) rectangle ( 77.16,380.04);

\path[fill=fillColor] ( 92.69,242.24) rectangle ( 97.87,378.81);

\path[fill=fillColor] (113.40,242.24) rectangle (118.58,379.61);

\path[fill=fillColor] (134.11,242.24) rectangle (139.29,380.19);

\path[fill=fillColor] (154.82,242.24) rectangle (160.00,380.26);

\path[fill=fillColor] (175.53,242.24) rectangle (180.71,370.92);

\path[fill=fillColor] (196.24,242.24) rectangle (201.42,334.81);

\path[fill=fillColor] (216.95,242.24) rectangle (222.13,278.79);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,379.75) -- (229.38,379.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,275.40) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,311.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,347.77) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,383.96) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,242.24) --
	( 38.85,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,278.43) --
	( 38.85,278.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,314.61) --
	( 38.85,314.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,350.80) --
	( 38.85,350.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,386.99) --
	( 38.85,386.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27,232.59) --
	( 51.27,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98,232.59) --
	( 71.98,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,232.59) --
	( 92.69,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40,232.59) --
	(113.40,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,232.59) --
	(134.11,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82,232.59) --
	(154.82,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53,232.59) --
	(175.53,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24,232.59) --
	(196.24,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95,232.59) --
	(216.95,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.27,224.33) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.98,224.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.69,224.33) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.40,224.33) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11,224.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.82,224.33) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.53,224.33) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.24,224.33) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.95,224.33) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,212.01) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,311.25) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,395.09) {Coverage rate};
\end{scope}
\begin{scope}
\path[clip] (234.88,204.08) rectangle (469.75,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,204.08) rectangle (469.76,408.17);
\end{scope}
\begin{scope}
\path[clip] (262.48,235.34) rectangle (464.25,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (262.48,235.34) rectangle (464.25,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.48,265.18) --
	(464.25,265.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.48,311.07) --
	(464.25,311.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.48,356.96) --
	(464.25,356.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48,242.24) --
	(464.25,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48,288.13) --
	(464.25,288.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48,334.02) --
	(464.25,334.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48,379.91) --
	(464.25,379.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.64,235.34) --
	(275.64,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.57,235.34) --
	(297.57,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,235.34) --
	(319.50,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.44,235.34) --
	(341.44,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.37,235.34) --
	(363.37,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.30,235.34) --
	(385.30,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.23,235.34) --
	(407.23,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.16,235.34) --
	(429.16,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.10,235.34) --
	(451.10,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (270.16,242.24) rectangle (275.64,258.82);

\path[fill=fillColor] (292.09,242.24) rectangle (297.57,263.84);

\path[fill=fillColor] (314.02,242.24) rectangle (319.50,270.40);

\path[fill=fillColor] (335.95,242.24) rectangle (341.44,278.94);

\path[fill=fillColor] (357.89,242.24) rectangle (363.37,290.07);

\path[fill=fillColor] (379.82,242.24) rectangle (385.30,304.58);

\path[fill=fillColor] (401.75,242.24) rectangle (407.23,323.49);

\path[fill=fillColor] (423.68,242.24) rectangle (429.16,348.14);

\path[fill=fillColor] (445.61,242.24) rectangle (451.10,380.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (275.64,242.24) rectangle (281.12,251.82);

\path[fill=fillColor] (297.57,242.24) rectangle (303.06,251.85);

\path[fill=fillColor] (319.50,242.24) rectangle (324.99,251.84);

\path[fill=fillColor] (341.44,242.24) rectangle (346.92,251.83);

\path[fill=fillColor] (363.37,242.24) rectangle (368.85,251.84);

\path[fill=fillColor] (385.30,242.24) rectangle (390.78,251.84);

\path[fill=fillColor] (407.23,242.24) rectangle (412.72,250.30);

\path[fill=fillColor] (429.16,242.24) rectangle (434.65,249.50);

\path[fill=fillColor] (451.10,242.24) rectangle (456.58,248.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53,239.21) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53,285.10) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53,330.99) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53,376.88) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73,242.24) --
	(262.48,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73,288.13) --
	(262.48,288.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73,334.02) --
	(262.48,334.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73,379.91) --
	(262.48,379.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.64,232.59) --
	(275.64,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.57,232.59) --
	(297.57,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,232.59) --
	(319.50,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.44,232.59) --
	(341.44,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.37,232.59) --
	(363.37,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.30,232.59) --
	(385.30,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.23,232.59) --
	(407.23,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.16,232.59) --
	(429.16,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.10,232.59) --
	(451.10,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.64,224.33) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.57,224.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.50,224.33) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.44,224.33) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.37,224.33) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.30,224.33) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.23,224.33) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.16,224.33) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.10,224.33) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (363.37,212.01) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,311.25) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (262.48,395.09) {Interval length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,204.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 56.27) --
	(229.38, 56.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 92.49) --
	(229.38, 92.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,128.72) --
	(229.38,128.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,164.95) --
	(229.38,164.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 38.15) --
	(229.38, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 74.38) --
	(229.38, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,110.61) --
	(229.38,110.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,146.83) --
	(229.38,146.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,183.06) --
	(229.38,183.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27, 31.25) --
	( 51.27,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 31.25) --
	( 71.98,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 31.25) --
	( 92.69,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40, 31.25) --
	(113.40,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 31.25) --
	(134.11,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82, 31.25) --
	(154.82,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53, 31.25) --
	(175.53,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24, 31.25) --
	(196.24,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95, 31.25) --
	(216.95,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 46.09, 38.15) rectangle ( 51.27,169.58);

\path[fill=fillColor] ( 66.80, 38.15) rectangle ( 71.98,174.87);

\path[fill=fillColor] ( 87.51, 38.15) rectangle ( 92.69,174.29);

\path[fill=fillColor] (108.22, 38.15) rectangle (113.40,176.18);

\path[fill=fillColor] (128.93, 38.15) rectangle (134.11,175.67);

\path[fill=fillColor] (149.64, 38.15) rectangle (154.82,175.74);

\path[fill=fillColor] (170.35, 38.15) rectangle (175.53,176.10);

\path[fill=fillColor] (191.06, 38.15) rectangle (196.24,174.95);

\path[fill=fillColor] (211.77, 38.15) rectangle (216.95,175.60);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 51.27, 38.15) rectangle ( 56.45,175.89);

\path[fill=fillColor] ( 71.98, 38.15) rectangle ( 77.16,173.86);

\path[fill=fillColor] ( 92.69, 38.15) rectangle ( 97.87,175.89);

\path[fill=fillColor] (113.40, 38.15) rectangle (118.58,175.60);

\path[fill=fillColor] (134.11, 38.15) rectangle (139.29,175.89);

\path[fill=fillColor] (154.82, 38.15) rectangle (160.00,174.51);

\path[fill=fillColor] (175.53, 38.15) rectangle (180.71,161.03);

\path[fill=fillColor] (196.24, 38.15) rectangle (201.42,116.40);

\path[fill=fillColor] (216.95, 38.15) rectangle (222.13, 58.01);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,175.81) -- (229.38,175.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 35.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 71.35) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,107.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,143.80) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,180.03) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 38.15) --
	( 38.85, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 74.38) --
	( 38.85, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,110.61) --
	( 38.85,110.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,146.83) --
	( 38.85,146.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,183.06) --
	( 38.85,183.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27, 28.50) --
	( 51.27, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.98, 28.50) --
	( 71.98, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69, 28.50) --
	( 92.69, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40, 28.50) --
	(113.40, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 28.50) --
	(134.11, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.82, 28.50) --
	(154.82, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53, 28.50) --
	(175.53, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.24, 28.50) --
	(196.24, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.95, 28.50) --
	(216.95, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.27, 20.24) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.98, 20.24) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.69, 20.24) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.40, 20.24) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11, 20.24) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.82, 20.24) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.53, 20.24) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.24, 20.24) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.95, 20.24) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,  7.93) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,107.17) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,191.01) {Coverage rate};
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,  0.00) rectangle (469.76,204.08);
\end{scope}
\begin{scope}
\path[clip] (262.48, 31.25) rectangle (464.25,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (262.48, 31.25) rectangle (464.25,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.48, 63.02) --
	(464.25, 63.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.48,112.76) --
	(464.25,112.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.48,162.49) --
	(464.25,162.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48, 38.15) --
	(464.25, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48, 87.89) --
	(464.25, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.48,137.63) --
	(464.25,137.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.64, 31.25) --
	(275.64,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.57, 31.25) --
	(297.57,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50, 31.25) --
	(319.50,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.44, 31.25) --
	(341.44,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.37, 31.25) --
	(363.37,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.30, 31.25) --
	(385.30,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.23, 31.25) --
	(407.23,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.16, 31.25) --
	(429.16,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.10, 31.25) --
	(451.10,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (270.16, 38.15) rectangle (275.64, 46.86);

\path[fill=fillColor] (292.09, 38.15) rectangle (297.57, 50.46);

\path[fill=fillColor] (314.02, 38.15) rectangle (319.50, 55.53);

\path[fill=fillColor] (335.95, 38.15) rectangle (341.44, 62.70);

\path[fill=fillColor] (357.89, 38.15) rectangle (363.37, 72.82);

\path[fill=fillColor] (379.82, 38.15) rectangle (385.30, 87.13);

\path[fill=fillColor] (401.75, 38.15) rectangle (407.23,107.33);

\path[fill=fillColor] (423.68, 38.15) rectangle (429.16,135.87);

\path[fill=fillColor] (445.61, 38.15) rectangle (451.10,176.18);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (275.64, 38.15) rectangle (281.12, 42.81);

\path[fill=fillColor] (297.57, 38.15) rectangle (303.06, 42.81);

\path[fill=fillColor] (319.50, 38.15) rectangle (324.99, 42.81);

\path[fill=fillColor] (341.44, 38.15) rectangle (346.92, 42.81);

\path[fill=fillColor] (363.37, 38.15) rectangle (368.85, 42.81);

\path[fill=fillColor] (385.30, 38.15) rectangle (390.78, 42.81);

\path[fill=fillColor] (407.23, 38.15) rectangle (412.72, 42.07);

\path[fill=fillColor] (429.16, 38.15) rectangle (434.65, 41.69);

\path[fill=fillColor] (451.10, 38.15) rectangle (456.58, 41.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53, 35.12) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53, 84.86) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.53,134.60) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73, 38.15) --
	(262.48, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73, 87.89) --
	(262.48, 87.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.73,137.63) --
	(262.48,137.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.64, 28.50) --
	(275.64, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.57, 28.50) --
	(297.57, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50, 28.50) --
	(319.50, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.44, 28.50) --
	(341.44, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.37, 28.50) --
	(363.37, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.30, 28.50) --
	(385.30, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.23, 28.50) --
	(407.23, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.16, 28.50) --
	(429.16, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.10, 28.50) --
	(451.10, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.64, 20.24) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.57, 20.24) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.50, 20.24) {0.65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.44, 20.24) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.37, 20.24) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.30, 20.24) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.23, 20.24) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (429.16, 20.24) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.10, 20.24) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (363.37,  7.93) {$H$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,107.17) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (262.48,191.01) {Interval length};
\end{scope}
\end{tikzpicture}


==> plots/normal_H=0.55_m=200_and_m=1000.tex <==
% Created by tikzDevice version 0.12.5 on 2024-07-22 16:17:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.74,408.17) rectangle (302.02,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (215.09,413.67) rectangle (229.54,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (215.80,414.38) rectangle (228.83,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (265.27,413.67) rectangle (279.73,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.99,414.38) rectangle (279.02,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170,417.86) {method:};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.04,417.86) {asymp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,417.86) {HOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.08) rectangle (234.88,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,204.08) rectangle (234.88,408.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,260.40) --
	(229.38,260.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,296.72) --
	(229.38,296.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,333.04) --
	(229.38,333.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,369.36) --
	(229.38,369.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.17,235.34) --
	( 54.17,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.46,235.34) --
	(107.46,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.76,235.34) --
	(160.76,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.06,235.34) --
	(214.06,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,242.24) --
	(229.38,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,278.56) --
	(229.38,278.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,314.88) --
	(229.38,314.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,351.20) --
	(229.38,351.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,235.34) --
	( 80.82,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,235.34) --
	(134.11,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41,235.34) --
	(187.41,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 47.51,242.24) rectangle ( 54.17,242.24);

\path[fill=fillColor] ( 74.15,242.24) rectangle ( 80.82,337.62);

\path[fill=fillColor] (100.80,242.24) rectangle (107.46,370.31);

\path[fill=fillColor] (127.45,242.24) rectangle (134.11,375.76);

\path[fill=fillColor] (154.10,242.24) rectangle (160.76,368.93);

\path[fill=fillColor] (180.75,242.24) rectangle (187.41,335.73);

\path[fill=fillColor] (207.39,242.24) rectangle (214.06,242.24);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 54.17,242.24) rectangle ( 60.83,280.23);

\path[fill=fillColor] ( 80.82,242.24) rectangle ( 87.48,374.74);

\path[fill=fillColor] (107.46,242.24) rectangle (114.13,380.26);

\path[fill=fillColor] (134.11,242.24) rectangle (140.77,379.24);

\path[fill=fillColor] (160.76,242.24) rectangle (167.42,379.32);

\path[fill=fillColor] (187.41,242.24) rectangle (194.07,375.54);

\path[fill=fillColor] (214.06,242.24) rectangle (220.72,282.55);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,380.26) -- (229.38,380.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,275.53) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,311.85) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,348.17) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,242.24) --
	( 38.85,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,278.56) --
	( 38.85,278.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,314.88) --
	( 38.85,314.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,351.20) --
	( 38.85,351.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,232.59) --
	( 80.82,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,232.59) --
	(134.11,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41,232.59) --
	(187.41,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.82,224.33) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11,224.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.41,224.33) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,212.01) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,311.25) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,395.09) {Coverage rate $H=0.55$, $N=200$};
\end{scope}
\begin{scope}
\path[clip] (234.88,204.08) rectangle (469.75,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,204.08) rectangle (469.76,408.17);
\end{scope}
\begin{scope}
\path[clip] (273.72,235.34) rectangle (464.25,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (273.72,235.34) rectangle (464.26,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,266.18) --
	(464.25,266.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,314.06) --
	(464.25,314.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,361.95) --
	(464.25,361.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.05,235.34) --
	(289.05,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.34,235.34) --
	(342.34,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.64,235.34) --
	(395.64,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.93,235.34) --
	(448.93,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,242.24) --
	(464.25,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,290.12) --
	(464.25,290.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,338.01) --
	(464.25,338.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,385.89) --
	(464.25,385.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.69,235.34) --
	(315.69,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99,235.34) --
	(368.99,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.28,235.34) --
	(422.28,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (282.38,242.24) rectangle (289.05,243.77);

\path[fill=fillColor] (309.03,242.24) rectangle (315.69,260.92);

\path[fill=fillColor] (335.68,242.24) rectangle (342.34,325.95);

\path[fill=fillColor] (362.33,242.24) rectangle (368.99,380.26);

\path[fill=fillColor] (388.97,242.24) rectangle (395.64,325.95);

\path[fill=fillColor] (415.62,242.24) rectangle (422.28,260.92);

\path[fill=fillColor] (442.27,242.24) rectangle (448.93,243.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (289.05,242.24) rectangle (295.71,247.68);

\path[fill=fillColor] (315.69,242.24) rectangle (322.36,278.11);

\path[fill=fillColor] (342.34,242.24) rectangle (349.00,314.86);

\path[fill=fillColor] (368.99,242.24) rectangle (375.65,322.30);

\path[fill=fillColor] (395.64,242.24) rectangle (402.30,314.73);

\path[fill=fillColor] (422.28,242.24) rectangle (428.95,278.19);

\path[fill=fillColor] (448.93,242.24) rectangle (455.59,247.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,287.09) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,334.98) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,382.86) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,242.24) --
	(273.72,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,290.12) --
	(273.72,290.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,338.01) --
	(273.72,338.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,385.89) --
	(273.72,385.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.69,232.59) --
	(315.69,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99,232.59) --
	(368.99,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.28,232.59) --
	(422.28,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.69,224.33) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.99,224.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.28,224.33) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (368.99,212.01) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,311.25) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (273.72,395.09) {Interval length $H=0.55$, $N=200$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,204.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 56.32) --
	(229.38, 56.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 92.64) --
	(229.38, 92.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,128.96) --
	(229.38,128.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,165.28) --
	(229.38,165.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.17, 31.25) --
	( 54.17,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.46, 31.25) --
	(107.46,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.76, 31.25) --
	(160.76,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.06, 31.25) --
	(214.06,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 38.15) --
	(229.38, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 74.48) --
	(229.38, 74.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,110.80) --
	(229.38,110.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,147.12) --
	(229.38,147.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82, 31.25) --
	( 80.82,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 31.25) --
	(134.11,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41, 31.25) --
	(187.41,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 47.51, 38.15) rectangle ( 54.17, 89.44);

\path[fill=fillColor] ( 74.15, 38.15) rectangle ( 80.82,129.39);

\path[fill=fillColor] (100.80, 38.15) rectangle (107.46,164.92);

\path[fill=fillColor] (127.45, 38.15) rectangle (134.11,171.24);

\path[fill=fillColor] (154.10, 38.15) rectangle (160.76,164.19);

\path[fill=fillColor] (180.75, 38.15) rectangle (187.41,125.33);

\path[fill=fillColor] (207.39, 38.15) rectangle (214.06, 87.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 54.17, 38.15) rectangle ( 60.83,144.07);

\path[fill=fillColor] ( 80.82, 38.15) rectangle ( 87.48,176.03);

\path[fill=fillColor] (107.46, 38.15) rectangle (114.13,173.49);

\path[fill=fillColor] (134.11, 38.15) rectangle (140.77,175.09);

\path[fill=fillColor] (160.76, 38.15) rectangle (167.42,175.89);

\path[fill=fillColor] (187.41, 38.15) rectangle (194.07,174.51);

\path[fill=fillColor] (214.06, 38.15) rectangle (220.72,145.16);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,176.18) -- (229.38,176.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 35.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 71.45) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,107.77) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,144.09) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 38.15) --
	( 38.85, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 74.48) --
	( 38.85, 74.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,110.80) --
	( 38.85,110.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,147.12) --
	( 38.85,147.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82, 28.50) --
	( 80.82, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 28.50) --
	(134.11, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41, 28.50) --
	(187.41, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.82, 20.24) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.41, 20.24) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,107.17) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,191.01) {Coverage rate $H=0.55$, $N=1000$};
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,  0.00) rectangle (469.76,204.08);
\end{scope}
\begin{scope}
\path[clip] (273.72, 31.25) rectangle (464.25,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (273.72, 31.25) rectangle (464.26,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72, 57.91) --
	(464.25, 57.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72, 97.43) --
	(464.25, 97.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,136.95) --
	(464.25,136.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,176.47) --
	(464.25,176.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.05, 31.25) --
	(289.05,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.34, 31.25) --
	(342.34,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.64, 31.25) --
	(395.64,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.93, 31.25) --
	(448.93,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72, 38.15) --
	(464.25, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72, 77.67) --
	(464.25, 77.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,117.19) --
	(464.25,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,156.71) --
	(464.25,156.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.69, 31.25) --
	(315.69,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99, 31.25) --
	(368.99,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.28, 31.25) --
	(422.28,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (282.38, 38.15) rectangle (289.05, 39.69);

\path[fill=fillColor] (309.03, 38.15) rectangle (315.69, 56.83);

\path[fill=fillColor] (335.68, 38.15) rectangle (342.34,121.87);

\path[fill=fillColor] (362.33, 38.15) rectangle (368.99,176.18);

\path[fill=fillColor] (388.97, 38.15) rectangle (395.64,121.87);

\path[fill=fillColor] (415.62, 38.15) rectangle (422.28, 56.83);

\path[fill=fillColor] (442.27, 38.15) rectangle (448.93, 39.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (289.05, 38.15) rectangle (295.71, 45.78);

\path[fill=fillColor] (315.69, 38.15) rectangle (322.36, 72.11);

\path[fill=fillColor] (342.34, 38.15) rectangle (349.00,105.14);

\path[fill=fillColor] (368.99, 38.15) rectangle (375.65,111.96);

\path[fill=fillColor] (395.64, 38.15) rectangle (402.30,105.21);

\path[fill=fillColor] (422.28, 38.15) rectangle (428.95, 72.09);

\path[fill=fillColor] (448.93, 38.15) rectangle (455.59, 45.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77, 35.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77, 74.64) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,114.16) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,153.68) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97, 38.15) --
	(273.72, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97, 77.67) --
	(273.72, 77.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,117.19) --
	(273.72,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,156.71) --
	(273.72,156.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.69, 28.50) --
	(315.69, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99, 28.50) --
	(368.99, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.28, 28.50) --
	(422.28, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.69, 20.24) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.99, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.28, 20.24) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (368.99,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,107.17) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (273.72,191.01) {Interval length $H=0.55$, $N=1000$};
\end{scope}
\end{tikzpicture}


==> plots/normal_H=0.95_m=200_and_m=1000.tex <==
% Created by tikzDevice version 0.12.5 on 2024-07-22 16:19:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.74,408.17) rectangle (302.02,433.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170,200.30) {method:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (215.09,413.67) rectangle (229.54,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (215.80,414.38) rectangle (228.83,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (265.27,413.67) rectangle (279.73,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (265.99,414.38) rectangle (279.02,427.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170,417.86) {method:};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.04,417.86) {asymp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,417.86) {HOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,204.08) rectangle (234.88,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,204.08) rectangle (234.88,408.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85,235.34) rectangle (229.38,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,259.49) --
	(229.38,259.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,294.00) --
	(229.38,294.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,328.50) --
	(229.38,328.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,363.01) --
	(229.38,363.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.17,235.34) --
	( 54.17,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.46,235.34) --
	(107.46,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.76,235.34) --
	(160.76,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.06,235.34) --
	(214.06,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,242.24) --
	(229.38,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,276.74) --
	(229.38,276.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,311.25) --
	(229.38,311.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,345.75) --
	(229.38,345.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,380.26) --
	(229.38,380.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,235.34) --
	( 80.82,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,235.34) --
	(134.11,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41,235.34) --
	(187.41,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 47.51,242.24) rectangle ( 54.17,376.05);

\path[fill=fillColor] ( 74.15,242.24) rectangle ( 80.82,371.36);

\path[fill=fillColor] (100.80,242.24) rectangle (107.46,366.39);

\path[fill=fillColor] (127.45,242.24) rectangle (134.11,380.26);

\path[fill=fillColor] (154.10,242.24) rectangle (160.76,367.98);

\path[fill=fillColor] (180.75,242.24) rectangle (187.41,372.53);

\path[fill=fillColor] (207.39,242.24) rectangle (214.06,376.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 54.17,242.24) rectangle ( 60.83,350.79);

\path[fill=fillColor] ( 80.82,242.24) rectangle ( 87.48,358.04);

\path[fill=fillColor] (107.46,242.24) rectangle (114.13,366.25);

\path[fill=fillColor] (134.11,242.24) rectangle (140.77,368.80);

\path[fill=fillColor] (160.76,242.24) rectangle (167.42,365.97);

\path[fill=fillColor] (187.41,242.24) rectangle (194.07,360.66);

\path[fill=fillColor] (214.06,242.24) rectangle (220.72,349.14);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,373.36) -- (229.38,373.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,273.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,308.22) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,342.72) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,377.23) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,242.24) --
	( 38.85,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,276.74) --
	( 38.85,276.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,311.25) --
	( 38.85,311.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,345.75) --
	( 38.85,345.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,380.26) --
	( 38.85,380.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82,232.59) --
	( 80.82,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11,232.59) --
	(134.11,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41,232.59) --
	(187.41,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.82,224.33) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11,224.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.41,224.33) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,212.01) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,311.25) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,395.09) {Coverage rate $H=0.95$, $N=200$};
\end{scope}
\begin{scope}
\path[clip] (234.88,204.08) rectangle (469.75,408.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,204.08) rectangle (469.76,408.17);
\end{scope}
\begin{scope}
\path[clip] (273.72,235.34) rectangle (464.25,387.16);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (273.72,235.34) rectangle (464.26,387.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,256.62) --
	(464.25,256.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,285.37) --
	(464.25,285.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,314.13) --
	(464.25,314.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,342.89) --
	(464.25,342.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,371.65) --
	(464.25,371.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (289.05,235.34) --
	(289.05,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.34,235.34) --
	(342.34,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.64,235.34) --
	(395.64,387.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.93,235.34) --
	(448.93,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,242.24) --
	(464.25,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,270.99) --
	(464.25,270.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,299.75) --
	(464.25,299.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,328.51) --
	(464.25,328.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,357.27) --
	(464.25,357.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,386.03) --
	(464.25,386.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.69,235.34) --
	(315.69,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99,235.34) --
	(368.99,387.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.28,235.34) --
	(422.28,387.16);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (282.38,242.24) rectangle (289.05,243.77);

\path[fill=fillColor] (309.03,242.24) rectangle (315.69,260.92);

\path[fill=fillColor] (335.68,242.24) rectangle (342.34,325.95);

\path[fill=fillColor] (362.33,242.24) rectangle (368.99,380.26);

\path[fill=fillColor] (388.97,242.24) rectangle (395.64,325.95);

\path[fill=fillColor] (415.62,242.24) rectangle (422.28,260.92);

\path[fill=fillColor] (442.27,242.24) rectangle (448.93,243.77);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (289.05,242.24) rectangle (295.71,242.49);

\path[fill=fillColor] (315.69,242.24) rectangle (322.36,243.84);

\path[fill=fillColor] (342.34,242.24) rectangle (349.00,246.64);

\path[fill=fillColor] (368.99,242.24) rectangle (375.65,248.48);

\path[fill=fillColor] (395.64,242.24) rectangle (402.30,246.67);

\path[fill=fillColor] (422.28,242.24) rectangle (428.95,243.82);

\path[fill=fillColor] (448.93,242.24) rectangle (455.59,242.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,239.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,267.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,296.72) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,325.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,354.24) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,383.00) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,242.24) --
	(273.72,242.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,270.99) --
	(273.72,270.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,299.75) --
	(273.72,299.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,328.51) --
	(273.72,328.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,357.27) --
	(273.72,357.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,386.03) --
	(273.72,386.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.69,232.59) --
	(315.69,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.99,232.59) --
	(368.99,235.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.28,232.59) --
	(422.28,235.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.69,224.33) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.99,224.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (422.28,224.33) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (368.99,212.01) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,311.25) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (273.72,395.09) {Interval length $H=0.95$, $N=200$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,204.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85, 31.25) rectangle (229.38,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 55.41) --
	(229.38, 55.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 89.91) --
	(229.38, 89.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,124.42) --
	(229.38,124.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,158.92) --
	(229.38,158.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.17, 31.25) --
	( 54.17,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.46, 31.25) --
	(107.46,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.76, 31.25) --
	(160.76,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.06, 31.25) --
	(214.06,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 38.15) --
	(229.38, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 72.66) --
	(229.38, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,107.17) --
	(229.38,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,141.67) --
	(229.38,141.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,176.18) --
	(229.38,176.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82, 31.25) --
	( 80.82,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 31.25) --
	(134.11,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41, 31.25) --
	(187.41,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] ( 47.51, 38.15) rectangle ( 54.17,171.69);

\path[fill=fillColor] ( 74.15, 38.15) rectangle ( 80.82,166.86);

\path[fill=fillColor] (100.80, 38.15) rectangle (107.46,164.17);

\path[fill=fillColor] (127.45, 38.15) rectangle (134.11,176.18);

\path[fill=fillColor] (154.10, 38.15) rectangle (160.76,165.89);

\path[fill=fillColor] (180.75, 38.15) rectangle (187.41,165.69);

\path[fill=fillColor] (207.39, 38.15) rectangle (214.06,170.93);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 54.17, 38.15) rectangle ( 60.83,148.02);

\path[fill=fillColor] ( 80.82, 38.15) rectangle ( 87.48,159.61);

\path[fill=fillColor] (107.46, 38.15) rectangle (114.13,163.41);

\path[fill=fillColor] (134.11, 38.15) rectangle (140.77,163.75);

\path[fill=fillColor] (160.76, 38.15) rectangle (167.42,161.68);

\path[fill=fillColor] (187.41, 38.15) rectangle (194.07,157.61);

\path[fill=fillColor] (214.06, 38.15) rectangle (220.72,143.60);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,169.28) -- (229.38,169.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 35.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 69.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,104.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,138.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,173.15) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 38.15) --
	( 38.85, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 72.66) --
	( 38.85, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,107.17) --
	( 38.85,107.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,141.67) --
	( 38.85,141.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,176.18) --
	( 38.85,176.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82, 28.50) --
	( 80.82, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.11, 28.50) --
	(134.11, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.41, 28.50) --
	(187.41, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.82, 20.24) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.11, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.41, 20.24) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,107.17) {rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.85,191.01) {Coverage rate $H=0.95$, $N=1000$};
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,204.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,  0.00) rectangle (469.76,204.08);
\end{scope}
\begin{scope}
\path[clip] (269.32, 31.25) rectangle (464.25,183.08);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (269.32, 31.25) rectangle (464.25,183.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 56.85) --
	(464.25, 56.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 94.26) --
	(464.25, 94.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,131.66) --
	(464.25,131.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,169.06) --
	(464.25,169.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.00, 31.25) --
	(285.00,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (339.53, 31.25) --
	(339.53,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (394.05, 31.25) --
	(394.05,183.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.58, 31.25) --
	(448.58,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 38.15) --
	(464.25, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 75.56) --
	(464.25, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,112.96) --
	(464.25,112.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,150.36) --
	(464.25,150.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.26, 31.25) --
	(312.26,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.79, 31.25) --
	(366.79,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.32, 31.25) --
	(421.32,183.08);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor] (278.18, 38.15) rectangle (285.00, 39.69);

\path[fill=fillColor] (305.45, 38.15) rectangle (312.26, 56.83);

\path[fill=fillColor] (332.71, 38.15) rectangle (339.53,121.87);

\path[fill=fillColor] (359.97, 38.15) rectangle (366.79,176.18);

\path[fill=fillColor] (387.24, 38.15) rectangle (394.05,121.87);

\path[fill=fillColor] (414.50, 38.15) rectangle (421.32, 56.83);

\path[fill=fillColor] (441.76, 38.15) rectangle (448.58, 39.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (285.00, 38.15) rectangle (291.82, 38.32);

\path[fill=fillColor] (312.26, 38.15) rectangle (319.08, 38.97);

\path[fill=fillColor] (339.53, 38.15) rectangle (346.34, 40.36);

\path[fill=fillColor] (366.79, 38.15) rectangle (373.61, 41.21);

\path[fill=fillColor] (394.05, 38.15) rectangle (400.87, 40.35);

\path[fill=fillColor] (421.32, 38.15) rectangle (428.13, 39.02);

\path[fill=fillColor] (448.58, 38.15) rectangle (455.39, 38.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 35.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 72.52) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,109.93) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,147.33) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 38.15) --
	(269.32, 38.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 75.56) --
	(269.32, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,112.96) --
	(269.32,112.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,150.36) --
	(269.32,150.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.26, 28.50) --
	(312.26, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.79, 28.50) --
	(366.79, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.32, 28.50) --
	(421.32, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.26, 20.24) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.79, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.32, 20.24) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (366.79,  7.93) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,107.17) {length};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (269.32,191.01) {Interval length $H=0.95$, $N=1000$};
\end{scope}
\end{tikzpicture}


==> plots/numbersummands.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-31 00:19:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (211.31,194.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (211.31,194.15);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 61.89) --
	(211.31, 61.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,121.34) --
	(211.31,121.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,180.78) --
	(211.31,180.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.86, 30.69) --
	( 56.86,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.82, 30.69) --
	( 90.82,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.78, 30.69) --
	(124.78,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.74, 30.69) --
	(158.74,194.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.70, 30.69) --
	(192.70,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 32.17) --
	(211.31, 32.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 91.61) --
	(211.31, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,151.06) --
	(211.31,151.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.88, 30.69) --
	( 39.88,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.84, 30.69) --
	( 73.84,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80, 30.69) --
	(107.80,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.76, 30.69) --
	(141.76,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.72, 30.69) --
	(175.72,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.68, 30.69) --
	(209.68,194.15);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.78, 38.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.08, 44.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.23, 50.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72, 55.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.38, 61.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42, 67.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.45, 73.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.81, 79.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.70, 85.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.24, 91.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.53, 97.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.62,103.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.55,109.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.36,115.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.06,121.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.69,127.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24,133.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.74,139.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.19,145.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.59,151.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.96,157.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.29,162.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.60,168.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.89,174.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.15,180.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.88, 38.12) -- (124.78, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.78, 44.06) -- (153.08, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.08, 50.00) -- (167.23, 50.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.23, 55.95) -- (175.72, 55.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.72, 61.89) -- (181.38, 61.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.38, 67.84) -- (185.42, 67.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.42, 73.78) -- (188.45, 73.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45, 79.73) -- (190.81, 79.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.81, 85.67) -- (192.70, 85.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.70, 91.61) -- (194.24, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.24, 97.56) -- (195.53, 97.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.53,103.50) -- (196.62,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.62,109.45) -- (197.55,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.55,115.39) -- (198.36,115.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.36,121.34) -- (199.06,121.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,127.28) -- (199.69,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.69,133.22) -- (200.24,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.24,139.17) -- (200.74,139.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.74,145.11) -- (201.19,145.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.19,151.06) -- (201.59,151.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.59,157.00) -- (201.96,157.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.96,162.95) -- (202.29,162.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.29,168.89) -- (202.60,168.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.60,174.83) -- (202.89,174.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.89,180.78) -- (203.15,180.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 29.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 88.58) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,148.03) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 32.17) --
	( 31.71, 32.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 91.61) --
	( 31.71, 91.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,151.06) --
	( 31.71,151.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.88, 27.94) --
	( 39.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.84, 27.94) --
	( 73.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80, 27.94) --
	(107.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.76, 27.94) --
	(141.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.72, 27.94) --
	(175.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.68, 27.94) --
	(209.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.88, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.84, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.80, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.76, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.72, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.68, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (121.51,  7.64) {Hurst parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {Number of summands};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 31.71,202.22) { };
\end{scope}
\end{tikzpicture}


==> plots/plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-30 19:42:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{RGB}{255,255,255}
\path[fill=fillColor] (162.74,192.78) rectangle (307.02,221.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.24,200.30) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (215.09,196.86) rectangle (229.54,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor, fill opacity=0.40] (215.80,197.57) rectangle (228.83,210.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (265.27,196.86) rectangle (279.73,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor, fill opacity=0.40] (265.99,197.57) rectangle (279.02,210.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170,200.30) {method:};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.0,201.05) {asymp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,201.05) {HOA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,191.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (156.59,197.10);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{fillColor}{RGB}{230,159,0}

%\path[fill=fillColor,fill opacity=0.40] (271.62,193.97) rectangle (288.97,211.31);
\definecolor{drawColor}{RGB}{51,102,255}

%\path[draw=drawColor,line width= 1.1pt,line join=round] (273.36,202.64) -- (287.23,202.64);
\end{scope}


\begin{scope}
\path[clip] ( 21.01, 21.01) rectangle (151.09,150.14);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.01, 21.01) rectangle (151.08,150.14);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.01, 41.55) --
	(151.09, 41.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.01, 70.90) --
	(151.09, 70.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.01,100.25) --
	(151.09,100.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.01,129.59) --
	(151.09,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.92, 21.01) --
	( 26.92,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.57, 21.01) --
	( 50.57,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.22, 21.01) --
	( 74.22,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.87, 21.01) --
	( 97.87,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.52, 21.01) --
	(121.52,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.17, 21.01) --
	(145.17,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01, 26.87) --
	(151.09, 26.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01, 56.22) --
	(151.09, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01, 85.57) --
	(151.09, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,114.92) --
	(151.09,114.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01,144.27) --
	(151.09,144.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.74, 21.01) --
	( 38.74,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.39, 21.01) --
	( 62.39,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05, 21.01) --
	( 86.05,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.70, 21.01) --
	(109.70,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.35, 21.01) --
	(133.35,150.14);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor,fill opacity=0.40] ( 26.92, 28.25) --
	( 29.28, 28.61) --
	( 31.65, 29.17) --
	( 34.01, 29.80) --
	( 36.38, 30.60) --
	( 38.74, 31.50) --
	( 41.11, 32.65) --
	( 43.47, 33.85) --
	( 45.84, 35.55) --
	( 48.20, 37.29) --
	( 50.57, 39.57) --
	( 52.93, 41.84) --
	( 55.30, 44.56) --
	( 57.66, 47.48) --
	( 60.03, 50.77) --
	( 62.39, 54.26) --
	( 64.76, 57.95) --
	( 67.12, 62.57) --
	( 69.49, 66.66) --
	( 71.85, 71.79) --
	( 74.22, 75.83) --
	( 76.58, 80.10) --
	( 78.95, 85.91) --
	( 81.31, 90.52) --
	( 83.68, 95.38) --
	( 86.05,100.20) --
	( 88.41,104.64) --
	( 90.78,108.99) --
	( 93.14,113.39) --
	( 95.51,117.25) --
	( 97.87,120.93) --
	(100.24,124.15) --
	(102.60,127.01) --
	(104.97,129.86) --
	(107.33,132.83) --
	(109.70,134.46) --
	(112.06,136.24) --
	(114.43,137.80) --
	(116.79,139.13) --
	(119.16,140.24) --
	(121.52,141.17) --
	(123.89,141.88) --
	(126.25,142.46) --
	(128.62,142.90) --
	(130.98,143.36) --
	(133.35,143.55) --
	(135.71,143.77) --
	(138.08,143.90) --
	(140.44,144.05) --
	(142.81,144.10) --
	(145.17,144.15) --
	(145.17,142.90) --
	(142.81,142.51) --
	(140.44,142.03) --
	(138.08,141.28) --
	(135.71,140.56) --
	(133.35,139.68) --
	(130.98,138.47) --
	(128.62,137.22) --
	(126.25,135.54) --
	(123.89,133.84) --
	(121.52,131.61) --
	(119.16,129.31) --
	(116.79,126.54) --
	(114.43,123.53) --
	(112.06,120.30) --
	(109.70,116.93) --
	(107.33,112.71) --
	(104.97,109.11) --
	(102.60,104.39) --
	(100.24, 99.80) --
	( 97.87, 95.01) --
	( 95.51, 90.47) --
	( 93.14, 85.40) --
	( 90.78, 80.55) --
	( 88.41, 74.97) --
	( 86.05, 71.15) --
	( 83.68, 66.40) --
	( 81.31, 61.79) --
	( 78.95, 58.03) --
	( 76.58, 53.67) --
	( 74.22, 50.22) --
	( 71.85, 46.86) --
	( 69.49, 43.81) --
	( 67.12, 41.20) --
	( 64.76, 38.93) --
	( 62.39, 36.60) --
	( 60.03, 34.87) --
	( 57.66, 33.36) --
	( 55.30, 32.12) --
	( 52.93, 30.71) --
	( 50.57, 30.06) --
	( 48.20, 29.10) --
	( 45.84, 28.66) --
	( 43.47, 28.18) --
	( 41.11, 27.84) --
	( 38.74, 27.52) --
	( 36.38, 27.38) --
	( 34.01, 27.28) --
	( 31.65, 27.20) --
	( 29.28, 27.04) --
	( 26.92, 26.92) --
	cycle;

\path[] ( 26.92, 28.25) --
	( 29.28, 28.61) --
	( 31.65, 29.17) --
	( 34.01, 29.80) --
	( 36.38, 30.60) --
	( 38.74, 31.50) --
	( 41.11, 32.65) --
	( 43.47, 33.85) --
	( 45.84, 35.55) --
	( 48.20, 37.29) --
	( 50.57, 39.57) --
	( 52.93, 41.84) --
	( 55.30, 44.56) --
	( 57.66, 47.48) --
	( 60.03, 50.77) --
	( 62.39, 54.26) --
	( 64.76, 57.95) --
	( 67.12, 62.57) --
	( 69.49, 66.66) --
	( 71.85, 71.79) --
	( 74.22, 75.83) --
	( 76.58, 80.10) --
	( 78.95, 85.91) --
	( 81.31, 90.52) --
	( 83.68, 95.38) --
	( 86.05,100.20) --
	( 88.41,104.64) --
	( 90.78,108.99) --
	( 93.14,113.39) --
	( 95.51,117.25) --
	( 97.87,120.93) --
	(100.24,124.15) --
	(102.60,127.01) --
	(104.97,129.86) --
	(107.33,132.83) --
	(109.70,134.46) --
	(112.06,136.24) --
	(114.43,137.80) --
	(116.79,139.13) --
	(119.16,140.24) --
	(121.52,141.17) --
	(123.89,141.88) --
	(126.25,142.46) --
	(128.62,142.90) --
	(130.98,143.36) --
	(133.35,143.55) --
	(135.71,143.77) --
	(138.08,143.90) --
	(140.44,144.05) --
	(142.81,144.10) --
	(145.17,144.15);

\path[] (145.17,142.90) --
	(142.81,142.51) --
	(140.44,142.03) --
	(138.08,141.28) --
	(135.71,140.56) --
	(133.35,139.68) --
	(130.98,138.47) --
	(128.62,137.22) --
	(126.25,135.54) --
	(123.89,133.84) --
	(121.52,131.61) --
	(119.16,129.31) --
	(116.79,126.54) --
	(114.43,123.53) --
	(112.06,120.30) --
	(109.70,116.93) --
	(107.33,112.71) --
	(104.97,109.11) --
	(102.60,104.39) --
	(100.24, 99.80) --
	( 97.87, 95.01) --
	( 95.51, 90.47) --
	( 93.14, 85.40) --
	( 90.78, 80.55) --
	( 88.41, 74.97) --
	( 86.05, 71.15) --
	( 83.68, 66.40) --
	( 81.31, 61.79) --
	( 78.95, 58.03) --
	( 76.58, 53.67) --
	( 74.22, 50.22) --
	( 71.85, 46.86) --
	( 69.49, 43.81) --
	( 67.12, 41.20) --
	( 64.76, 38.93) --
	( 62.39, 36.60) --
	( 60.03, 34.87) --
	( 57.66, 33.36) --
	( 55.30, 32.12) --
	( 52.93, 30.71) --
	( 50.57, 30.06) --
	( 48.20, 29.10) --
	( 45.84, 28.66) --
	( 43.47, 28.18) --
	( 41.11, 27.84) --
	( 38.74, 27.52) --
	( 36.38, 27.38) --
	( 34.01, 27.28) --
	( 31.65, 27.20) --
	( 29.28, 27.04) --
	( 26.92, 26.92);
\definecolor{drawColor}{RGB}{146,129,188}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.92, 27.60) --
	( 29.28, 27.84) --
	( 31.65, 28.13) --
	( 34.01, 28.51) --
	( 36.38, 28.97) --
	( 38.74, 29.55) --
	( 41.11, 30.25) --
	( 43.47, 31.09) --
	( 45.84, 32.11) --
	( 48.20, 33.31) --
	( 50.57, 34.72) --
	( 52.93, 36.35) --
	( 55.30, 38.24) --
	( 57.66, 40.38) --
	( 60.03, 42.80) --
	( 62.39, 45.50) --
	( 64.76, 48.48) --
	( 67.12, 51.74) --
	( 69.49, 55.28) --
	( 71.85, 59.07) --
	( 74.22, 63.09) --
	( 76.58, 67.33) --
	( 78.95, 71.73) --
	( 81.31, 76.27) --
	( 83.68, 80.90) --
	( 86.05, 85.57) --
	( 88.41, 90.25) --
	( 90.78, 94.88) --
	( 93.14, 99.41) --
	( 95.51,103.82) --
	( 97.87,108.05) --
	(100.24,112.07) --
	(102.60,115.86) --
	(104.97,119.40) --
	(107.33,122.66) --
	(109.70,125.64) --
	(112.06,128.34) --
	(114.43,130.76) --
	(116.79,132.90) --
	(119.16,134.79) --
	(121.52,136.42) --
	(123.89,137.83) --
	(126.25,139.04) --
	(128.62,140.05) --
	(130.98,140.90) --
	(133.35,141.60) --
	(135.71,142.17) --
	(138.08,142.64) --
	(140.44,143.01) --
	(142.81,143.31) --
	(145.17,143.54);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.40] ( 26.92, 28.89) --
	( 29.28, 29.47) --
	( 31.65, 30.01) --
	( 34.01, 30.86) --
	( 36.38, 31.53) --
	( 38.74, 32.39) --
	( 41.11, 33.73) --
	( 43.47, 34.89) --
	( 45.84, 36.30) --
	( 48.20, 37.71) --
	( 50.57, 39.53) --
	( 52.93, 41.67) --
	( 55.30, 43.76) --
	( 57.66, 46.13) --
	( 60.03, 48.75) --
	( 62.39, 51.92) --
	( 64.76, 54.96) --
	( 67.12, 58.19) --
	( 69.49, 61.90) --
	( 71.85, 65.90) --
	( 74.22, 70.00) --
	( 76.58, 74.30) --
	( 78.95, 78.53) --
	( 81.31, 83.25) --
	( 83.68, 87.99) --
	( 86.05, 92.56) --
	( 88.41, 97.05) --
	( 90.78,101.67) --
	( 93.14,106.45) --
	( 95.51,110.79) --
	( 97.87,114.79) --
	(100.24,118.82) --
	(102.60,122.51) --
	(104.97,125.87) --
	(107.33,129.02) --
	(109.70,132.02) --
	(112.06,134.36) --
	(114.43,136.54) --
	(116.79,138.45) --
	(119.16,139.89) --
	(121.52,141.26) --
	(123.89,142.38) --
	(126.25,143.13) --
	(128.62,143.74) --
	(130.98,144.25) --
	(133.35,144.27) --
	(135.71,144.27) --
	(138.08,144.27) --
	(140.44,144.27) --
	(142.81,144.27) --
	(145.17,144.27) --
	(145.17,142.16) --
	(142.81,141.64) --
	(140.44,141.12) --
	(138.08,140.19) --
	(135.71,139.61) --
	(133.35,138.61) --
	(130.98,137.39) --
	(128.62,136.19) --
	(126.25,134.99) --
	(123.89,133.38) --
	(121.52,131.78) --
	(119.16,129.54) --
	(116.79,127.40) --
	(114.43,124.92) --
	(112.06,122.29) --
	(109.70,119.60) --
	(107.33,116.26) --
	(104.97,112.85) --
	(102.60,109.14) --
	(100.24,105.10) --
	( 97.87,101.15) --
	( 95.51, 96.90) --
	( 93.14, 92.39) --
	( 90.78, 87.70) --
	( 88.41, 83.51) --
	( 86.05, 78.41) --
	( 83.68, 74.03) --
	( 81.31, 69.42) --
	( 78.95, 64.76) --
	( 76.58, 60.45) --
	( 74.22, 56.02) --
	( 71.85, 52.09) --
	( 69.49, 48.47) --
	( 67.12, 45.08) --
	( 64.76, 41.95) --
	( 62.39, 39.29) --
	( 60.03, 36.79) --
	( 57.66, 34.68) --
	( 55.30, 32.69) --
	( 52.93, 31.12) --
	( 50.57, 29.91) --
	( 48.20, 28.83) --
	( 45.84, 27.93) --
	( 43.47, 27.30) --
	( 41.11, 26.87) --
	( 38.74, 26.87) --
	( 36.38, 26.87) --
	( 34.01, 26.87) --
	( 31.65, 26.87) --
	( 29.28, 26.87) --
	( 26.92, 26.87) --
	cycle;

\path[] ( 26.92, 28.89) --
	( 29.28, 29.47) --
	( 31.65, 30.01) --
	( 34.01, 30.86) --
	( 36.38, 31.53) --
	( 38.74, 32.39) --
	( 41.11, 33.73) --
	( 43.47, 34.89) --
	( 45.84, 36.30) --
	( 48.20, 37.71) --
	( 50.57, 39.53) --
	( 52.93, 41.67) --
	( 55.30, 43.76) --
	( 57.66, 46.13) --
	( 60.03, 48.75) --
	( 62.39, 51.92) --
	( 64.76, 54.96) --
	( 67.12, 58.19) --
	( 69.49, 61.90) --
	( 71.85, 65.90) --
	( 74.22, 70.00) --
	( 76.58, 74.30) --
	( 78.95, 78.53) --
	( 81.31, 83.25) --
	( 83.68, 87.99) --
	( 86.05, 92.56) --
	( 88.41, 97.05) --
	( 90.78,101.67) --
	( 93.14,106.45) --
	( 95.51,110.79) --
	( 97.87,114.79) --
	(100.24,118.82) --
	(102.60,122.51) --
	(104.97,125.87) --
	(107.33,129.02) --
	(109.70,132.02) --
	(112.06,134.36) --
	(114.43,136.54) --
	(116.79,138.45) --
	(119.16,139.89) --
	(121.52,141.26) --
	(123.89,142.38) --
	(126.25,143.13) --
	(128.62,143.74) --
	(130.98,144.25) --
	(133.35,144.27) --
	(135.71,144.27) --
	(138.08,144.27) --
	(140.44,144.27) --
	(142.81,144.27) --
	(145.17,144.27);

\path[] (145.17,142.16) --
	(142.81,141.64) --
	(140.44,141.12) --
	(138.08,140.19) --
	(135.71,139.61) --
	(133.35,138.61) --
	(130.98,137.39) --
	(128.62,136.19) --
	(126.25,134.99) --
	(123.89,133.38) --
	(121.52,131.78) --
	(119.16,129.54) --
	(116.79,127.40) --
	(114.43,124.92) --
	(112.06,122.29) --
	(109.70,119.60) --
	(107.33,116.26) --
	(104.97,112.85) --
	(102.60,109.14) --
	(100.24,105.10) --
	( 97.87,101.15) --
	( 95.51, 96.90) --
	( 93.14, 92.39) --
	( 90.78, 87.70) --
	( 88.41, 83.51) --
	( 86.05, 78.41) --
	( 83.68, 74.03) --
	( 81.31, 69.42) --
	( 78.95, 64.76) --
	( 76.58, 60.45) --
	( 74.22, 56.02) --
	( 71.85, 52.09) --
	( 69.49, 48.47) --
	( 67.12, 45.08) --
	( 64.76, 41.95) --
	( 62.39, 39.29) --
	( 60.03, 36.79) --
	( 57.66, 34.68) --
	( 55.30, 32.69) --
	( 52.93, 31.12) --
	( 50.57, 29.91) --
	( 48.20, 28.83) --
	( 45.84, 27.93) --
	( 43.47, 27.30) --
	( 41.11, 26.87) --
	( 38.74, 26.87) --
	( 36.38, 26.87) --
	( 34.01, 26.87) --
	( 31.65, 26.87) --
	( 29.28, 26.87) --
	( 26.92, 26.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.92, 27.60) --
	( 29.28, 27.84) --
	( 31.65, 28.13) --
	( 34.01, 28.51) --
	( 36.38, 28.97) --
	( 38.74, 29.55) --
	( 41.11, 30.25) --
	( 43.47, 31.09) --
	( 45.84, 32.11) --
	( 48.20, 33.31) --
	( 50.57, 34.72) --
	( 52.93, 36.35) --
	( 55.30, 38.24) --
	( 57.66, 40.38) --
	( 60.03, 42.80) --
	( 62.39, 45.50) --
	( 64.76, 48.48) --
	( 67.12, 51.74) --
	( 69.49, 55.28) --
	( 71.85, 59.07) --
	( 74.22, 63.09) --
	( 76.58, 67.33) --
	( 78.95, 71.73) --
	( 81.31, 76.27) --
	( 83.68, 80.90) --
	( 86.05, 85.57) --
	( 88.41, 90.25) --
	( 90.78, 94.88) --
	( 93.14, 99.41) --
	( 95.51,103.82) --
	( 97.87,108.05) --
	(100.24,112.07) --
	(102.60,115.86) --
	(104.97,119.40) --
	(107.33,122.66) --
	(109.70,125.64) --
	(112.06,128.34) --
	(114.43,130.76) --
	(116.79,132.90) --
	(119.16,134.79) --
	(121.52,136.42) --
	(123.89,137.83) --
	(126.25,139.04) --
	(128.62,140.05) --
	(130.98,140.90) --
	(133.35,141.60) --
	(135.71,142.17) --
	(138.08,142.64) --
	(140.44,143.01) --
	(142.81,143.31) --
	(145.17,143.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.92, 27.60) --
	( 29.28, 27.84) --
	( 31.65, 28.13) --
	( 34.01, 28.51) --
	( 36.38, 28.97) --
	( 38.74, 29.55) --
	( 41.11, 30.25) --
	( 43.47, 31.09) --
	( 45.84, 32.11) --
	( 48.20, 33.31) --
	( 50.57, 34.72) --
	( 52.93, 36.35) --
	( 55.30, 38.24) --
	( 57.66, 40.38) --
	( 60.03, 42.80) --
	( 62.39, 45.50) --
	( 64.76, 48.48) --
	( 67.12, 51.74) --
	( 69.49, 55.28) --
	( 71.85, 59.07) --
	( 74.22, 63.09) --
	( 76.58, 67.33) --
	( 78.95, 71.73) --
	( 81.31, 76.27) --
	( 83.68, 80.90) --
	( 86.05, 85.57) --
	( 88.41, 90.25) --
	( 90.78, 94.88) --
	( 93.14, 99.41) --
	( 95.51,103.82) --
	( 97.87,108.05) --
	(100.24,112.07) --
	(102.60,115.86) --
	(104.97,119.40) --
	(107.33,122.66) --
	(109.70,125.64) --
	(112.06,128.34) --
	(114.43,130.76) --
	(116.79,132.90) --
	(119.16,134.79) --
	(121.52,136.42) --
	(123.89,137.83) --
	(126.25,139.04) --
	(128.62,140.05) --
	(130.98,140.90) --
	(133.35,141.60) --
	(135.71,142.17) --
	(138.08,142.64) --
	(140.44,143.01) --
	(142.81,143.31) --
	(145.17,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 21.01,162.26) {\bfseries $H=0.6$};
\end{scope}
\begin{scope}
\path[clip] (156.59,  0.00) rectangle (313.17,188.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.59,  0.00) rectangle (313.17,188.47);
\end{scope}
\begin{scope}
\path[clip] (177.59, 21.01) rectangle (307.67,150.14);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (177.59, 21.01) rectangle (307.67,150.14);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.59, 41.55) --
	(307.67, 41.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.59, 70.90) --
	(307.67, 70.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.59,100.25) --
	(307.67,100.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.59,129.59) --
	(307.67,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.50, 21.01) --
	(183.50,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.15, 21.01) --
	(207.15,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.80, 21.01) --
	(230.80,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.46, 21.01) --
	(254.46,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.11, 21.01) --
	(278.11,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.76, 21.01) --
	(301.76,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59, 26.87) --
	(307.67, 26.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59, 56.22) --
	(307.67, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59, 85.57) --
	(307.67, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,114.92) --
	(307.67,114.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,144.27) --
	(307.67,144.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.33, 21.01) --
	(195.33,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.98, 21.01) --
	(218.98,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.63, 21.01) --
	(242.63,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.28, 21.01) --
	(266.28,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.93, 21.01) --
	(289.93,150.14);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor,fill opacity=0.40] (183.50, 28.92) --
	(185.87, 29.49) --
	(188.23, 30.22) --
	(190.60, 31.07) --
	(192.96, 32.05) --
	(195.33, 33.35) --
	(197.69, 34.86) --
	(200.06, 36.87) --
	(202.42, 38.93) --
	(204.79, 41.35) --
	(207.15, 44.08) --
	(209.52, 47.11) --
	(211.88, 50.72) --
	(214.25, 54.53) --
	(216.61, 58.13) --
	(218.98, 63.11) --
	(221.34, 68.38) --
	(223.71, 72.73) --
	(226.07, 77.69) --
	(228.44, 83.23) --
	(230.80, 88.47) --
	(233.17, 94.32) --
	(235.53, 99.66) --
	(237.90,105.74) --
	(240.26,109.86) --
	(242.63,114.72) --
	(245.00,119.12) --
	(247.36,123.83) --
	(249.73,127.06) --
	(252.09,130.79) --
	(254.46,133.18) --
	(256.82,137.02) --
	(259.19,138.64) --
	(261.55,140.73) --
	(263.92,142.14) --
	(266.28,143.19) --
	(268.65,144.27) --
	(271.01,144.27) --
	(273.38,144.27) --
	(275.74,144.27) --
	(278.11,144.27) --
	(280.47,144.27) --
	(282.84,144.27) --
	(285.20,144.27) --
	(287.57,144.27) --
	(289.93,144.27) --
	(292.30,144.27) --
	(294.66,144.27) --
	(297.03,144.27) --
	(299.39,144.27) --
	(301.76,144.27) --
	(301.76,142.30) --
	(299.39,141.71) --
	(297.03,140.86) --
	(294.66,140.04) --
	(292.30,139.00) --
	(289.93,137.68) --
	(287.57,136.09) --
	(285.20,134.05) --
	(282.84,132.19) --
	(280.47,129.69) --
	(278.11,127.15) --
	(275.74,123.58) --
	(273.38,120.36) --
	(271.01,116.59) --
	(268.65,112.25) --
	(266.28,108.13) --
	(263.92,103.24) --
	(261.55, 98.27) --
	(259.19, 93.22) --
	(256.82, 87.89) --
	(254.46, 82.92) --
	(252.09, 76.76) --
	(249.73, 71.32) --
	(247.36, 67.50) --
	(245.00, 61.39) --
	(242.63, 56.49) --
	(240.26, 51.87) --
	(237.90, 47.65) --
	(235.53, 43.93) --
	(233.17, 41.01) --
	(230.80, 38.01) --
	(228.44, 34.78) --
	(226.07, 32.02) --
	(223.71, 30.79) --
	(221.34, 29.20) --
	(218.98, 27.56) --
	(216.61, 26.87) --
	(214.25, 26.87) --
	(211.88, 26.87) --
	(209.52, 26.87) --
	(207.15, 26.87) --
	(204.79, 26.87) --
	(202.42, 26.87) --
	(200.06, 26.87) --
	(197.69, 26.87) --
	(195.33, 26.87) --
	(192.96, 26.87) --
	(190.60, 26.87) --
	(188.23, 26.87) --
	(185.87, 26.87) --
	(183.50, 26.87) --
	cycle;

\path[] (183.50, 28.92) --
	(185.87, 29.49) --
	(188.23, 30.22) --
	(190.60, 31.07) --
	(192.96, 32.05) --
	(195.33, 33.35) --
	(197.69, 34.86) --
	(200.06, 36.87) --
	(202.42, 38.93) --
	(204.79, 41.35) --
	(207.15, 44.08) --
	(209.52, 47.11) --
	(211.88, 50.72) --
	(214.25, 54.53) --
	(216.61, 58.13) --
	(218.98, 63.11) --
	(221.34, 68.38) --
	(223.71, 72.73) --
	(226.07, 77.69) --
	(228.44, 83.23) --
	(230.80, 88.47) --
	(233.17, 94.32) --
	(235.53, 99.66) --
	(237.90,105.74) --
	(240.26,109.86) --
	(242.63,114.72) --
	(245.00,119.12) --
	(247.36,123.83) --
	(249.73,127.06) --
	(252.09,130.79) --
	(254.46,133.18) --
	(256.82,137.02) --
	(259.19,138.64) --
	(261.55,140.73) --
	(263.92,142.14) --
	(266.28,143.19) --
	(268.65,144.27) --
	(271.01,144.27) --
	(273.38,144.27) --
	(275.74,144.27) --
	(278.11,144.27) --
	(280.47,144.27) --
	(282.84,144.27) --
	(285.20,144.27) --
	(287.57,144.27) --
	(289.93,144.27) --
	(292.30,144.27) --
	(294.66,144.27) --
	(297.03,144.27) --
	(299.39,144.27) --
	(301.76,144.27);

\path[] (301.76,142.30) --
	(299.39,141.71) --
	(297.03,140.86) --
	(294.66,140.04) --
	(292.30,139.00) --
	(289.93,137.68) --
	(287.57,136.09) --
	(285.20,134.05) --
	(282.84,132.19) --
	(280.47,129.69) --
	(278.11,127.15) --
	(275.74,123.58) --
	(273.38,120.36) --
	(271.01,116.59) --
	(268.65,112.25) --
	(266.28,108.13) --
	(263.92,103.24) --
	(261.55, 98.27) --
	(259.19, 93.22) --
	(256.82, 87.89) --
	(254.46, 82.92) --
	(252.09, 76.76) --
	(249.73, 71.32) --
	(247.36, 67.50) --
	(245.00, 61.39) --
	(242.63, 56.49) --
	(240.26, 51.87) --
	(237.90, 47.65) --
	(235.53, 43.93) --
	(233.17, 41.01) --
	(230.80, 38.01) --
	(228.44, 34.78) --
	(226.07, 32.02) --
	(223.71, 30.79) --
	(221.34, 29.20) --
	(218.98, 27.56) --
	(216.61, 26.87) --
	(214.25, 26.87) --
	(211.88, 26.87) --
	(209.52, 26.87) --
	(207.15, 26.87) --
	(204.79, 26.87) --
	(202.42, 26.87) --
	(200.06, 26.87) --
	(197.69, 26.87) --
	(195.33, 26.87) --
	(192.96, 26.87) --
	(190.60, 26.87) --
	(188.23, 26.87) --
	(185.87, 26.87) --
	(183.50, 26.87);
\definecolor{drawColor}{RGB}{146,129,188}

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.50, 27.60) --
	(185.87, 27.84) --
	(188.23, 28.13) --
	(190.60, 28.51) --
	(192.96, 28.97) --
	(195.33, 29.55) --
	(197.69, 30.25) --
	(200.06, 31.09) --
	(202.42, 32.11) --
	(204.79, 33.31) --
	(207.15, 34.72) --
	(209.52, 36.35) --
	(211.88, 38.24) --
	(214.25, 40.38) --
	(216.61, 42.80) --
	(218.98, 45.50) --
	(221.34, 48.48) --
	(223.71, 51.74) --
	(226.07, 55.28) --
	(228.44, 59.07) --
	(230.80, 63.09) --
	(233.17, 67.33) --
	(235.53, 71.73) --
	(237.90, 76.27) --
	(240.26, 80.90) --
	(242.63, 85.57) --
	(245.00, 90.25) --
	(247.36, 94.88) --
	(249.73, 99.41) --
	(252.09,103.82) --
	(254.46,108.05) --
	(256.82,112.07) --
	(259.19,115.86) --
	(261.55,119.40) --
	(263.92,122.66) --
	(266.28,125.64) --
	(268.65,128.34) --
	(271.01,130.76) --
	(273.38,132.90) --
	(275.74,134.79) --
	(278.11,136.42) --
	(280.47,137.83) --
	(282.84,139.04) --
	(285.20,140.05) --
	(287.57,140.90) --
	(289.93,141.60) --
	(292.30,142.17) --
	(294.66,142.64) --
	(297.03,143.01) --
	(299.39,143.31) --
	(301.76,143.54);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.40] (183.50, 28.87) --
	(185.87, 29.41) --
	(188.23, 29.96) --
	(190.60, 30.42) --
	(192.96, 31.33) --
	(195.33, 32.12) --
	(197.69, 33.04) --
	(200.06, 34.12) --
	(202.42, 35.33) --
	(204.79, 36.69) --
	(207.15, 38.36) --
	(209.52, 40.31) --
	(211.88, 42.32) --
	(214.25, 44.59) --
	(216.61, 47.31) --
	(218.98, 50.30) --
	(221.34, 53.56) --
	(223.71, 57.09) --
	(226.07, 61.09) --
	(228.44, 64.99) --
	(230.80, 69.42) --
	(233.17, 73.87) --
	(235.53, 78.42) --
	(237.90, 82.82) --
	(240.26, 87.66) --
	(242.63, 92.66) --
	(245.00, 97.25) --
	(247.36,101.60) --
	(249.73,106.10) --
	(252.09,110.07) --
	(254.46,114.23) --
	(256.82,117.93) --
	(259.19,121.47) --
	(261.55,124.65) --
	(263.92,127.88) --
	(266.28,130.39) --
	(268.65,132.84) --
	(271.01,135.20) --
	(273.38,136.86) --
	(275.74,138.66) --
	(278.11,140.16) --
	(280.47,141.36) --
	(282.84,142.14) --
	(285.20,143.04) --
	(287.57,143.78) --
	(289.93,144.08) --
	(292.30,144.27) --
	(294.66,144.27) --
	(297.03,144.27) --
	(299.39,144.27) --
	(301.76,144.27) --
	(301.76,142.27) --
	(299.39,141.69) --
	(297.03,141.22) --
	(294.66,140.62) --
	(292.30,139.88) --
	(289.93,139.02) --
	(287.57,138.20) --
	(285.20,137.14) --
	(282.84,135.67) --
	(280.47,134.44) --
	(278.11,132.73) --
	(275.74,131.02) --
	(273.38,128.88) --
	(271.01,126.41) --
	(268.65,123.66) --
	(266.28,120.60) --
	(263.92,117.55) --
	(261.55,114.15) --
	(259.19,110.21) --
	(256.82,106.20) --
	(254.46,101.72) --
	(252.09, 97.31) --
	(249.73, 92.77) --
	(247.36, 88.26) --
	(245.00, 83.52) --
	(242.63, 78.49) --
	(240.26, 73.93) --
	(237.90, 69.53) --
	(235.53, 64.89) --
	(233.17, 60.83) --
	(230.80, 57.03) --
	(228.44, 53.01) --
	(226.07, 49.68) --
	(223.71, 46.54) --
	(221.34, 43.28) --
	(218.98, 40.57) --
	(216.61, 38.26) --
	(214.25, 35.96) --
	(211.88, 34.15) --
	(209.52, 32.56) --
	(207.15, 31.00) --
	(204.79, 29.86) --
	(202.42, 28.82) --
	(200.06, 28.01) --
	(197.69, 27.41) --
	(195.33, 27.00) --
	(192.96, 26.87) --
	(190.60, 26.87) --
	(188.23, 26.87) --
	(185.87, 26.87) --
	(183.50, 26.87) --
	cycle;

\path[] (183.50, 28.87) --
	(185.87, 29.41) --
	(188.23, 29.96) --
	(190.60, 30.42) --
	(192.96, 31.33) --
	(195.33, 32.12) --
	(197.69, 33.04) --
	(200.06, 34.12) --
	(202.42, 35.33) --
	(204.79, 36.69) --
	(207.15, 38.36) --
	(209.52, 40.31) --
	(211.88, 42.32) --
	(214.25, 44.59) --
	(216.61, 47.31) --
	(218.98, 50.30) --
	(221.34, 53.56) --
	(223.71, 57.09) --
	(226.07, 61.09) --
	(228.44, 64.99) --
	(230.80, 69.42) --
	(233.17, 73.87) --
	(235.53, 78.42) --
	(237.90, 82.82) --
	(240.26, 87.66) --
	(242.63, 92.66) --
	(245.00, 97.25) --
	(247.36,101.60) --
	(249.73,106.10) --
	(252.09,110.07) --
	(254.46,114.23) --
	(256.82,117.93) --
	(259.19,121.47) --
	(261.55,124.65) --
	(263.92,127.88) --
	(266.28,130.39) --
	(268.65,132.84) --
	(271.01,135.20) --
	(273.38,136.86) --
	(275.74,138.66) --
	(278.11,140.16) --
	(280.47,141.36) --
	(282.84,142.14) --
	(285.20,143.04) --
	(287.57,143.78) --
	(289.93,144.08) --
	(292.30,144.27) --
	(294.66,144.27) --
	(297.03,144.27) --
	(299.39,144.27) --
	(301.76,144.27);

\path[] (301.76,142.27) --
	(299.39,141.69) --
	(297.03,141.22) --
	(294.66,140.62) --
	(292.30,139.88) --
	(289.93,139.02) --
	(287.57,138.20) --
	(285.20,137.14) --
	(282.84,135.67) --
	(280.47,134.44) --
	(278.11,132.73) --
	(275.74,131.02) --
	(273.38,128.88) --
	(271.01,126.41) --
	(268.65,123.66) --
	(266.28,120.60) --
	(263.92,117.55) --
	(261.55,114.15) --
	(259.19,110.21) --
	(256.82,106.20) --
	(254.46,101.72) --
	(252.09, 97.31) --
	(249.73, 92.77) --
	(247.36, 88.26) --
	(245.00, 83.52) --
	(242.63, 78.49) --
	(240.26, 73.93) --
	(237.90, 69.53) --
	(235.53, 64.89) --
	(233.17, 60.83) --
	(230.80, 57.03) --
	(228.44, 53.01) --
	(226.07, 49.68) --
	(223.71, 46.54) --
	(221.34, 43.28) --
	(218.98, 40.57) --
	(216.61, 38.26) --
	(214.25, 35.96) --
	(211.88, 34.15) --
	(209.52, 32.56) --
	(207.15, 31.00) --
	(204.79, 29.86) --
	(202.42, 28.82) --
	(200.06, 28.01) --
	(197.69, 27.41) --
	(195.33, 27.00) --
	(192.96, 26.87) --
	(190.60, 26.87) --
	(188.23, 26.87) --
	(185.87, 26.87) --
	(183.50, 26.87);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.50, 27.60) --
	(185.87, 27.84) --
	(188.23, 28.13) --
	(190.60, 28.51) --
	(192.96, 28.97) --
	(195.33, 29.55) --
	(197.69, 30.25) --
	(200.06, 31.09) --
	(202.42, 32.11) --
	(204.79, 33.31) --
	(207.15, 34.72) --
	(209.52, 36.35) --
	(211.88, 38.24) --
	(214.25, 40.38) --
	(216.61, 42.80) --
	(218.98, 45.50) --
	(221.34, 48.48) --
	(223.71, 51.74) --
	(226.07, 55.28) --
	(228.44, 59.07) --
	(230.80, 63.09) --
	(233.17, 67.33) --
	(235.53, 71.73) --
	(237.90, 76.27) --
	(240.26, 80.90) --
	(242.63, 85.57) --
	(245.00, 90.25) --
	(247.36, 94.88) --
	(249.73, 99.41) --
	(252.09,103.82) --
	(254.46,108.05) --
	(256.82,112.07) --
	(259.19,115.86) --
	(261.55,119.40) --
	(263.92,122.66) --
	(266.28,125.64) --
	(268.65,128.34) --
	(271.01,130.76) --
	(273.38,132.90) --
	(275.74,134.79) --
	(278.11,136.42) --
	(280.47,137.83) --
	(282.84,139.04) --
	(285.20,140.05) --
	(287.57,140.90) --
	(289.93,141.60) --
	(292.30,142.17) --
	(294.66,142.64) --
	(297.03,143.01) --
	(299.39,143.31) --
	(301.76,143.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.50, 27.60) --
	(185.87, 27.84) --
	(188.23, 28.13) --
	(190.60, 28.51) --
	(192.96, 28.97) --
	(195.33, 29.55) --
	(197.69, 30.25) --
	(200.06, 31.09) --
	(202.42, 32.11) --
	(204.79, 33.31) --
	(207.15, 34.72) --
	(209.52, 36.35) --
	(211.88, 38.24) --
	(214.25, 40.38) --
	(216.61, 42.80) --
	(218.98, 45.50) --
	(221.34, 48.48) --
	(223.71, 51.74) --
	(226.07, 55.28) --
	(228.44, 59.07) --
	(230.80, 63.09) --
	(233.17, 67.33) --
	(235.53, 71.73) --
	(237.90, 76.27) --
	(240.26, 80.90) --
	(242.63, 85.57) --
	(245.00, 90.25) --
	(247.36, 94.88) --
	(249.73, 99.41) --
	(252.09,103.82) --
	(254.46,108.05) --
	(256.82,112.07) --
	(259.19,115.86) --
	(261.55,119.40) --
	(263.92,122.66) --
	(266.28,125.64) --
	(268.65,128.34) --
	(271.01,130.76) --
	(273.38,132.90) --
	(275.74,134.79) --
	(278.11,136.42) --
	(280.47,137.83) --
	(282.84,139.04) --
	(285.20,140.05) --
	(287.57,140.90) --
	(289.93,141.60) --
	(292.30,142.17) --
	(294.66,142.64) --
	(297.03,143.01) --
	(299.39,143.31) --
	(301.76,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at (177.59,162.26) {\bfseries $H=0.75$};
\end{scope}
\begin{scope}
\path[clip] (313.17,  0.00) rectangle (469.75,188.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.17,  0.00) rectangle (469.75,188.47);
\end{scope}
\begin{scope}
\path[clip] (334.18, 21.01) rectangle (464.25,150.14);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (334.18, 21.01) rectangle (464.25,150.14);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.18, 41.55) --
	(464.25, 41.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.18, 70.90) --
	(464.25, 70.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.18,100.25) --
	(464.25,100.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.18,129.59) --
	(464.25,129.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.09, 21.01) --
	(340.09,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.74, 21.01) --
	(363.74,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.39, 21.01) --
	(387.39,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.04, 21.01) --
	(411.04,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (434.69, 21.01) --
	(434.69,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (458.34, 21.01) --
	(458.34,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 26.87) --
	(464.25, 26.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 56.22) --
	(464.25, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 85.57) --
	(464.25, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,114.92) --
	(464.25,114.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,144.27) --
	(464.25,144.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.91, 21.01) --
	(351.91,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.56, 21.01) --
	(375.56,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.22, 21.01) --
	(399.22,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.87, 21.01) --
	(422.87,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.52, 21.01) --
	(446.52,150.14);
\definecolor{fillColor}{RGB}{146,129,188}

\path[fill=fillColor,fill opacity=0.40] (340.09, 30.08) --
	(342.45, 31.04) --
	(344.82, 32.33) --
	(347.18, 33.72) --
	(349.55, 35.31) --
	(351.91, 37.41) --
	(354.28, 40.08) --
	(356.64, 42.84) --
	(359.01, 46.03) --
	(361.37, 48.94) --
	(363.74, 53.09) --
	(366.10, 57.52) --
	(368.47, 63.20) --
	(370.83, 69.22) --
	(373.20, 74.67) --
	(375.56, 80.77) --
	(377.93, 86.98) --
	(380.29, 91.98) --
	(382.66, 99.27) --
	(385.02,106.75) --
	(387.39,113.42) --
	(389.75,120.15) --
	(392.12,127.91) --
	(394.48,133.91) --
	(396.85,138.38) --
	(399.22,142.98) --
	(401.58,144.27) --
	(403.95,144.27) --
	(406.31,144.27) --
	(408.68,144.27) --
	(411.04,144.27) --
	(413.41,144.27) --
	(415.77,144.27) --
	(418.14,144.27) --
	(420.50,144.27) --
	(422.87,144.27) --
	(425.23,144.27) --
	(427.60,144.27) --
	(429.96,144.27) --
	(432.33,144.27) --
	(434.69,144.27) --
	(437.06,144.27) --
	(439.42,144.27) --
	(441.79,144.27) --
	(444.15,144.27) --
	(446.52,144.27) --
	(448.88,144.27) --
	(451.25,144.27) --
	(453.61,144.27) --
	(455.98,144.27) --
	(458.34,144.27) --
	(458.34,141.06) --
	(455.98,140.11) --
	(453.61,138.93) --
	(451.25,137.43) --
	(448.88,135.84) --
	(446.52,133.86) --
	(444.15,131.38) --
	(441.79,128.57) --
	(439.42,125.49) --
	(437.06,121.76) --
	(434.69,117.97) --
	(432.33,113.47) --
	(429.96,107.94) --
	(427.60,101.87) --
	(425.23, 97.63) --
	(422.87, 91.03) --
	(420.50, 84.40) --
	(418.14, 77.29) --
	(415.77, 69.09) --
	(413.41, 63.72) --
	(411.04, 56.80) --
	(408.68, 48.86) --
	(406.31, 45.39) --
	(403.95, 38.01) --
	(401.58, 33.58) --
	(399.22, 27.74) --
	(396.85, 26.87) --
	(394.48, 26.87) --
	(392.12, 26.87) --
	(389.75, 26.87) --
	(387.39, 26.87) --
	(385.02, 26.87) --
	(382.66, 26.87) --
	(380.29, 26.87) --
	(377.93, 26.87) --
	(375.56, 26.87) --
	(373.20, 26.87) --
	(370.83, 26.87) --
	(368.47, 26.87) --
	(366.10, 26.87) --
	(363.74, 26.87) --
	(361.37, 26.87) --
	(359.01, 26.87) --
	(356.64, 26.87) --
	(354.28, 26.87) --
	(351.91, 26.87) --
	(349.55, 26.87) --
	(347.18, 26.87) --
	(344.82, 26.87) --
	(342.45, 26.87) --
	(340.09, 26.87) --
	cycle;

\path[] (340.09, 30.08) --
	(342.45, 31.04) --
	(344.82, 32.33) --
	(347.18, 33.72) --
	(349.55, 35.31) --
	(351.91, 37.41) --
	(354.28, 40.08) --
	(356.64, 42.84) --
	(359.01, 46.03) --
	(361.37, 48.94) --
	(363.74, 53.09) --
	(366.10, 57.52) --
	(368.47, 63.20) --
	(370.83, 69.22) --
	(373.20, 74.67) --
	(375.56, 80.77) --
	(377.93, 86.98) --
	(380.29, 91.98) --
	(382.66, 99.27) --
	(385.02,106.75) --
	(387.39,113.42) --
	(389.75,120.15) --
	(392.12,127.91) --
	(394.48,133.91) --
	(396.85,138.38) --
	(399.22,142.98) --
	(401.58,144.27) --
	(403.95,144.27) --
	(406.31,144.27) --
	(408.68,144.27) --
	(411.04,144.27) --
	(413.41,144.27) --
	(415.77,144.27) --
	(418.14,144.27) --
	(420.50,144.27) --
	(422.87,144.27) --
	(425.23,144.27) --
	(427.60,144.27) --
	(429.96,144.27) --
	(432.33,144.27) --
	(434.69,144.27) --
	(437.06,144.27) --
	(439.42,144.27) --
	(441.79,144.27) --
	(444.15,144.27) --
	(446.52,144.27) --
	(448.88,144.27) --
	(451.25,144.27) --
	(453.61,144.27) --
	(455.98,144.27) --
	(458.34,144.27);

\path[] (458.34,141.06) --
	(455.98,140.11) --
	(453.61,138.93) --
	(451.25,137.43) --
	(448.88,135.84) --
	(446.52,133.86) --
	(444.15,131.38) --
	(441.79,128.57) --
	(439.42,125.49) --
	(437.06,121.76) --
	(434.69,117.97) --
	(432.33,113.47) --
	(429.96,107.94) --
	(427.60,101.87) --
	(425.23, 97.63) --
	(422.87, 91.03) --
	(420.50, 84.40) --
	(418.14, 77.29) --
	(415.77, 69.09) --
	(413.41, 63.72) --
	(411.04, 56.80) --
	(408.68, 48.86) --
	(406.31, 45.39) --
	(403.95, 38.01) --
	(401.58, 33.58) --
	(399.22, 27.74) --
	(396.85, 26.87) --
	(394.48, 26.87) --
	(392.12, 26.87) --
	(389.75, 26.87) --
	(387.39, 26.87) --
	(385.02, 26.87) --
	(382.66, 26.87) --
	(380.29, 26.87) --
	(377.93, 26.87) --
	(375.56, 26.87) --
	(373.20, 26.87) --
	(370.83, 26.87) --
	(368.47, 26.87) --
	(366.10, 26.87) --
	(363.74, 26.87) --
	(361.37, 26.87) --
	(359.01, 26.87) --
	(356.64, 26.87) --
	(354.28, 26.87) --
	(351.91, 26.87) --
	(349.55, 26.87) --
	(347.18, 26.87) --
	(344.82, 26.87) --
	(342.45, 26.87) --
	(340.09, 26.87);
\definecolor{drawColor}{RGB}{146,129,188}

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.09, 27.60) --
	(342.45, 27.84) --
	(344.82, 28.13) --
	(347.18, 28.51) --
	(349.55, 28.97) --
	(351.91, 29.55) --
	(354.28, 30.25) --
	(356.64, 31.09) --
	(359.01, 32.11) --
	(361.37, 33.31) --
	(363.74, 34.72) --
	(366.10, 36.35) --
	(368.47, 38.24) --
	(370.83, 40.38) --
	(373.20, 42.80) --
	(375.56, 45.50) --
	(377.93, 48.48) --
	(380.29, 51.74) --
	(382.66, 55.28) --
	(385.02, 59.07) --
	(387.39, 63.09) --
	(389.75, 67.33) --
	(392.12, 71.73) --
	(394.48, 76.27) --
	(396.85, 80.90) --
	(399.22, 85.57) --
	(401.58, 90.25) --
	(403.95, 94.88) --
	(406.31, 99.41) --
	(408.68,103.82) --
	(411.04,108.05) --
	(413.41,112.07) --
	(415.77,115.86) --
	(418.14,119.40) --
	(420.50,122.66) --
	(422.87,125.64) --
	(425.23,128.34) --
	(427.60,130.76) --
	(429.96,132.90) --
	(432.33,134.79) --
	(434.69,136.42) --
	(437.06,137.83) --
	(439.42,139.04) --
	(441.79,140.05) --
	(444.15,140.90) --
	(446.52,141.60) --
	(448.88,142.17) --
	(451.25,142.64) --
	(453.61,143.01) --
	(455.98,143.31) --
	(458.34,143.54);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.40] (340.09, 28.30) --
	(342.45, 28.75) --
	(344.82, 29.18) --
	(347.18, 29.69) --
	(349.55, 30.49) --
	(351.91, 31.14) --
	(354.28, 32.12) --
	(356.64, 33.07) --
	(359.01, 34.38) --
	(361.37, 35.75) --
	(363.74, 37.34) --
	(366.10, 39.28) --
	(368.47, 41.33) --
	(370.83, 43.81) --
	(373.20, 46.48) --
	(375.56, 49.50) --
	(377.93, 52.87) --
	(380.29, 56.28) --
	(382.66, 60.05) --
	(385.02, 63.85) --
	(387.39, 68.03) --
	(389.75, 72.46) --
	(392.12, 76.92) --
	(394.48, 81.53) --
	(396.85, 85.99) --
	(399.22, 90.70) --
	(401.58, 95.51) --
	(403.95, 99.99) --
	(406.31,104.60) --
	(408.68,108.86) --
	(411.04,113.01) --
	(413.41,117.21) --
	(415.77,120.57) --
	(418.14,123.77) --
	(420.50,126.79) --
	(422.87,129.49) --
	(425.23,132.03) --
	(427.60,134.23) --
	(429.96,135.91) --
	(432.33,137.61) --
	(434.69,139.14) --
	(437.06,140.21) --
	(439.42,141.13) --
	(441.79,142.08) --
	(444.15,142.82) --
	(446.52,143.24) --
	(448.88,143.52) --
	(451.25,143.87) --
	(453.61,144.01) --
	(455.98,144.20) --
	(458.34,144.22) --
	(458.34,142.86) --
	(455.98,142.41) --
	(453.61,141.97) --
	(451.25,141.41) --
	(448.88,140.73) --
	(446.52,139.93) --
	(444.15,139.06) --
	(441.79,138.12) --
	(439.42,136.77) --
	(437.06,135.35) --
	(434.69,133.72) --
	(432.33,131.91) --
	(429.96,129.81) --
	(427.60,127.52) --
	(425.23,124.73) --
	(422.87,121.70) --
	(420.50,118.53) --
	(418.14,114.97) --
	(415.77,111.23) --
	(413.41,107.09) --
	(411.04,103.04) --
	(408.68, 98.73) --
	(406.31, 94.30) --
	(403.95, 89.68) --
	(401.58, 85.19) --
	(399.22, 80.43) --
	(396.85, 75.64) --
	(394.48, 71.12) --
	(392.12, 66.56) --
	(389.75, 62.24) --
	(387.39, 57.95) --
	(385.02, 53.97) --
	(382.66, 50.48) --
	(380.29, 47.28) --
	(377.93, 44.35) --
	(375.56, 41.61) --
	(373.20, 39.13) --
	(370.83, 37.07) --
	(368.47, 35.15) --
	(366.10, 33.51) --
	(363.74, 32.08) --
	(361.37, 30.86) --
	(359.01, 29.84) --
	(356.64, 29.08) --
	(354.28, 28.47) --
	(351.91, 27.96) --
	(349.55, 27.48) --
	(347.18, 27.35) --
	(344.82, 27.13) --
	(342.45, 26.94) --
	(340.09, 26.91) --
	cycle;

\path[] (340.09, 28.30) --
	(342.45, 28.75) --
	(344.82, 29.18) --
	(347.18, 29.69) --
	(349.55, 30.49) --
	(351.91, 31.14) --
	(354.28, 32.12) --
	(356.64, 33.07) --
	(359.01, 34.38) --
	(361.37, 35.75) --
	(363.74, 37.34) --
	(366.10, 39.28) --
	(368.47, 41.33) --
	(370.83, 43.81) --
	(373.20, 46.48) --
	(375.56, 49.50) --
	(377.93, 52.87) --
	(380.29, 56.28) --
	(382.66, 60.05) --
	(385.02, 63.85) --
	(387.39, 68.03) --
	(389.75, 72.46) --
	(392.12, 76.92) --
	(394.48, 81.53) --
	(396.85, 85.99) --
	(399.22, 90.70) --
	(401.58, 95.51) --
	(403.95, 99.99) --
	(406.31,104.60) --
	(408.68,108.86) --
	(411.04,113.01) --
	(413.41,117.21) --
	(415.77,120.57) --
	(418.14,123.77) --
	(420.50,126.79) --
	(422.87,129.49) --
	(425.23,132.03) --
	(427.60,134.23) --
	(429.96,135.91) --
	(432.33,137.61) --
	(434.69,139.14) --
	(437.06,140.21) --
	(439.42,141.13) --
	(441.79,142.08) --
	(444.15,142.82) --
	(446.52,143.24) --
	(448.88,143.52) --
	(451.25,143.87) --
	(453.61,144.01) --
	(455.98,144.20) --
	(458.34,144.22);

\path[] (458.34,142.86) --
	(455.98,142.41) --
	(453.61,141.97) --
	(451.25,141.41) --
	(448.88,140.73) --
	(446.52,139.93) --
	(444.15,139.06) --
	(441.79,138.12) --
	(439.42,136.77) --
	(437.06,135.35) --
	(434.69,133.72) --
	(432.33,131.91) --
	(429.96,129.81) --
	(427.60,127.52) --
	(425.23,124.73) --
	(422.87,121.70) --
	(420.50,118.53) --
	(418.14,114.97) --
	(415.77,111.23) --
	(413.41,107.09) --
	(411.04,103.04) --
	(408.68, 98.73) --
	(406.31, 94.30) --
	(403.95, 89.68) --
	(401.58, 85.19) --
	(399.22, 80.43) --
	(396.85, 75.64) --
	(394.48, 71.12) --
	(392.12, 66.56) --
	(389.75, 62.24) --
	(387.39, 57.95) --
	(385.02, 53.97) --
	(382.66, 50.48) --
	(380.29, 47.28) --
	(377.93, 44.35) --
	(375.56, 41.61) --
	(373.20, 39.13) --
	(370.83, 37.07) --
	(368.47, 35.15) --
	(366.10, 33.51) --
	(363.74, 32.08) --
	(361.37, 30.86) --
	(359.01, 29.84) --
	(356.64, 29.08) --
	(354.28, 28.47) --
	(351.91, 27.96) --
	(349.55, 27.48) --
	(347.18, 27.35) --
	(344.82, 27.13) --
	(342.45, 26.94) --
	(340.09, 26.91);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.09, 27.60) --
	(342.45, 27.84) --
	(344.82, 28.13) --
	(347.18, 28.51) --
	(349.55, 28.97) --
	(351.91, 29.55) --
	(354.28, 30.25) --
	(356.64, 31.09) --
	(359.01, 32.11) --
	(361.37, 33.31) --
	(363.74, 34.72) --
	(366.10, 36.35) --
	(368.47, 38.24) --
	(370.83, 40.38) --
	(373.20, 42.80) --
	(375.56, 45.50) --
	(377.93, 48.48) --
	(380.29, 51.74) --
	(382.66, 55.28) --
	(385.02, 59.07) --
	(387.39, 63.09) --
	(389.75, 67.33) --
	(392.12, 71.73) --
	(394.48, 76.27) --
	(396.85, 80.90) --
	(399.22, 85.57) --
	(401.58, 90.25) --
	(403.95, 94.88) --
	(406.31, 99.41) --
	(408.68,103.82) --
	(411.04,108.05) --
	(413.41,112.07) --
	(415.77,115.86) --
	(418.14,119.40) --
	(420.50,122.66) --
	(422.87,125.64) --
	(425.23,128.34) --
	(427.60,130.76) --
	(429.96,132.90) --
	(432.33,134.79) --
	(434.69,136.42) --
	(437.06,137.83) --
	(439.42,139.04) --
	(441.79,140.05) --
	(444.15,140.90) --
	(446.52,141.60) --
	(448.88,142.17) --
	(451.25,142.64) --
	(453.61,143.01) --
	(455.98,143.31) --
	(458.34,143.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.09, 27.60) --
	(342.45, 27.84) --
	(344.82, 28.13) --
	(347.18, 28.51) --
	(349.55, 28.97) --
	(351.91, 29.55) --
	(354.28, 30.25) --
	(356.64, 31.09) --
	(359.01, 32.11) --
	(361.37, 33.31) --
	(363.74, 34.72) --
	(366.10, 36.35) --
	(368.47, 38.24) --
	(370.83, 40.38) --
	(373.20, 42.80) --
	(375.56, 45.50) --
	(377.93, 48.48) --
	(380.29, 51.74) --
	(382.66, 55.28) --
	(385.02, 59.07) --
	(387.39, 63.09) --
	(389.75, 67.33) --
	(392.12, 71.73) --
	(394.48, 76.27) --
	(396.85, 80.90) --
	(399.22, 85.57) --
	(401.58, 90.25) --
	(403.95, 94.88) --
	(406.31, 99.41) --
	(408.68,103.82) --
	(411.04,108.05) --
	(413.41,112.07) --
	(415.77,115.86) --
	(418.14,119.40) --
	(420.50,122.66) --
	(422.87,125.64) --
	(425.23,128.34) --
	(427.60,130.76) --
	(429.96,132.90) --
	(432.33,134.79) --
	(434.69,136.42) --
	(437.06,137.83) --
	(439.42,139.04) --
	(441.79,140.05) --
	(444.15,140.90) --
	(446.52,141.60) --
	(448.88,142.17) --
	(451.25,142.64) --
	(453.61,143.01) --
	(455.98,143.31) --
	(458.34,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at (334.18,162.26) {\bfseries $H=0.9$};
\end{scope}
\end{tikzpicture}

